On the metallicity of open clusters II. Spectroscopy

In a series of three papers, we investigate the current status of published metallicities for open clusters that were derived from a variety of photometric and spectroscopic methods. The current article focuses on spectroscopic methods. The aim is to compile a comprehensive set of clusters with the most reliable metallicities from high-resolution spectroscopic studies. This set of metallicities will be the basis for a calibration of metallicities from different methods. The literature was searched for [Fe/H] estimates of individual member stars of open clusters based on the analysis of high-resolution spectra. For comparison, we also compiled [Fe/H] estimates based on spectra with low and intermediate resolution. At medium and high resolution, we found that differences in the analysis methods have a stronger effect on metallicity than quality differences in the observations. We retained only highly probable cluster members and introduced a restriction on atmospheric parameters. We combined 641 individual metallicity values for 458 stars in 78 open clusters from 86 publications to form our final set of high-quality cluster metallicities. The photometric metallicities discussed in the first paper of this series are systematically lower than the spectroscopic ones by about 0.1 dex, and the differences show a scatter of about 0.2 dex. In a preliminary comparison of our spectroscopic sample with models of Galactic chemical evolution, none of the models predicts the observed radial metallicity gradient. Photometric metallicities show a large intrinsic dispersion, while the more accurate spectroscopic sample presented in this paper comprises fewer than half the number of clusters. Only a sophisticated combination of all available photometric and spectroscopic data will allow us to trace the metallicity distribution in the Galactic disk on a local and global scale.

==> (inline-0) <==
\begin{longtable}{rlllcll}
\caption{\label{tab:appendix_members} List of the full starting sample of cluster members described in Sect.~\ref{sect:hires}.} \\
\hline\hline
\noalign{\smallskip}
S & Cluster ID & RA (J2000) & DEC (J2000) & Vmag & Bibcode & Star ID \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{ continued.} \\
\hline\hline
\noalign{\smallskip}
S & Cluster ID & RA (J2000) & DEC (J2000) & Vmag & Bibcode & Star ID \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\hline
\endfoot
\noalign{\smallskip}
\hline\hline
\noalign{\smallskip}
\multicolumn{7}{l}{\parbox{1.00\textwidth}{Column descriptions: The first column identifies the measurements that are included in the final high-resolution sample (S=2, Sect.~\ref{sect:final}; S=1 for the measurements not included in the final sample). The \emph{Bibcode} column gives the ADS Bibcode of the article from which the metallicity determination was taken. The last column gives a star identification, which is resolvable by Simbad, except for five stars in NGC~6791 measured by \citet{2012ApJ...756L..40G}, for which the numbers from \citet{2003PASP..115..413S} are given.}}\\
\endlastfoot
   1  & Berkeley17           & 05 20 23.875    & +30 37 21.91    & 14.49   & 2013AJ....145..107J & Cl* Berkeley 17 PJM 1035      \\
   1  & Berkeley17           & 05 20 23.875    & +30 37 21.91    & 14.49   & 2005AJ....129.2725F & Cl* Berkeley 17 PJM 1035      \\
   2  & Berkeley17           & 05 20 47.748    & +30 31 40.84    & 14.91   & 2005AJ....129.2725F & Cl* Berkeley 17 PJM 265       \\
   2  & Berkeley17           & 05 20 47.748    & +30 31 40.84    & 14.91   & 2013AJ....145..107J & Cl* Berkeley 17 PJM 265       \\
   1  & Berkeley17           & 05 20 36.500    & +30 30 35.18    & 14.09   & 2013AJ....145..107J & Cl* Berkeley 17 PJM 569       \\
   1  & Berkeley17           & 05 20 36.500    & +30 30 35.18    & 14.09   & 2005AJ....129.2725F & Cl* Berkeley 17 PJM 569       \\
   2  & Berkeley18           & 05 22 13.8      & +45 27 58.9     & 15.79   & 2012AJ....144...95Y & Cl* Berkeley 18 K 1163        \\
   2  & Berkeley18           & 05 22 13.8      & +45 27 58.9     & 15.79   & 2013AJ....145..107J & Cl* Berkeley 18 K 1163        \\
   1  & Berkeley18           & 05 22 10.7      & +45 28 49.4     & 15.07   & 2013AJ....145..107J & Cl* Berkeley 18 K 1383        \\
   1  & Berkeley18           & 05 22 10.7      & +45 28 49.4     & 15.07   & 2012AJ....144...95Y & Cl* Berkeley 18 K 1383        \\
   1  & Berkeley20           & 05 32 37.95     & +00 11 09.6     & 15.12   & 2005AJ....130..597Y & Cl* Berkeley 20 FMP 10770     \\
   2  & Berkeley20           & 05 32 36.77     & +00 11 04.8     & 16.177  & 2008A\&A...488..943S & Cl* Berkeley 20 SBR 1201      \\
   1  & Berkeley20           & 05 32 38.8      & +00 11 21       & 15.154  & 2008A\&A...488..943S & Cl* Berkeley 20 SBR 1240      \\
   2  & Berkeley20           & 05 32 38.8      & +00 11 21       & 15.154  & 2005AJ....130..597Y & Cl* Berkeley 20 SBR 1240      \\
   1  & Berkeley21           & 05 51 42.01     & +21 48 49.7     & 15.87   & 2012AJ....144...95Y & Cl* Berkeley 21 TPM 50        \\
   2  & Berkeley21           & 05 51 42.01     & +21 48 49.7     & 15.87   & 2013AJ....145..107J & Cl* Berkeley 21 TPM 50        \\
   1  & Berkeley21           & 05 51 42.0      & +21 48 02.8     & 15.69   & 2012AJ....144...95Y & Cl* Berkeley 21 TPM 51        \\
   1  & Berkeley21           & 05 51 42.0      & +21 48 02.8     & 15.69   & 2013AJ....145..107J & Cl* Berkeley 21 TPM 51        \\
   1  & Berkeley22           & 05 58 25.9      & +07 46 11.4     & 15.76   & 2012AJ....144...95Y & Cl* Berkeley 22 K 414         \\
   2  & Berkeley22           & 05 58 25.9      & +07 46 11.4     & 15.76   & 2013AJ....145..107J & Cl* Berkeley 22 K 414         \\
   1  & Berkeley22           & 05 58 26.9      & +07 45 26.1     & 14.31   & 2012AJ....144...95Y & Cl* Berkeley 22 K 643         \\
   1  & Berkeley22           & 05 58 26.9      & +07 45 26.1     & 14.31   & 2013AJ....145..107J & Cl* Berkeley 22 K 643         \\
   1  & Berkeley29           & 06 53 07.11     & +16 57 12.9     & 14.480  & 2008A\&A...488..943S & Cl* Berkeley 29 BHT 1024      \\
   2  & Berkeley29           & 06 53 08.07     & +16 55 40.6     & 16.579  & 2008A\&A...488..943S & Cl* Berkeley 29 FMP 948       \\
   2  & Berkeley29           & 06 53 08.07     & +16 55 40.6     & 16.579  & 2004AJ....128.1676C & Cl* Berkeley 29 FMP 948       \\
   2  & Berkeley29           & 06 53 03.432    & +16 55 08.50    & 16.56   & 2004AJ....128.1676C & Cl* Berkeley 29 K 1032        \\
   2  & Berkeley29           & 06 53 01.58     & +16 56 21.4     & 16.639  & 2008A\&A...488..943S & Cl* Berkeley 29 K 412         \\
   1  & Berkeley29           & 06 53 04.1      & +16 55 56       & 14.377  & 2005AJ....130..597Y & Cl* Berkeley 29 K 673         \\
   2  & Berkeley29           & 06 53 04.320    & +16 55 39.37    & 16.609  & 2008A\&A...488..943S & Cl* Berkeley 29 K 818         \\
   1  & Berkeley29           & 06 53 03.87     & +16 55 15.8     & 14.587  & 2005AJ....130..597Y & Cl* Berkeley 29 K 988         \\
   2  & Berkeley32           & 06 58 11.48     & +06 21 16.4     & 13.672  & 2006A\&A...458..121S & 2MASS J06581148+0621163       \\
   2  & Berkeley32           & 06 57 59.81     & +06 27 00.0     & 14.242  & 2006A\&A...458..121S & Cl* Berkeley 32 DBT 121       \\
   2  & Berkeley32           & 06 58 04.2      & +06 27 17.1     & 13.37   & 2011A\&A...535A..30C & Cl* Berkeley 32 DBT 1393      \\
   1  & Berkeley32           & 06 58 03.398    & +06 26 49.89    & 12.2    & 2013AJ....145..107J & Cl* Berkeley 32 DBT 2689      \\
   1  & Berkeley32           & 06 58 03.398    & +06 26 49.89    & 12.2    & 2010AJ....139.1942F & Cl* Berkeley 32 DBT 2689      \\
   2  & Berkeley32           & 06 58 06.9      & +06 25 56.5     & 13.61   & 2012AJ....144...95Y & Cl* Berkeley 32 DBT 737       \\
   2  & Berkeley32           & 06 58 06.9      & +06 25 56.5     & 13.61   & 2013AJ....145..107J & Cl* Berkeley 32 DBT 737       \\
   2  & Berkeley32           & 06 58 03.08     & +06 26 16.2     & 13.722  & 2006A\&A...458..121S & Cl* Berkeley 32 DBT 787       \\
   2  & Berkeley32           & 06 58 13.76     & +06 27 55.0     & 13.713  & 2006A\&A...458..121S & Cl* Berkeley 32 DBT 997       \\
   2  & Berkeley32           & 06 58 13.76     & +06 27 55.0     & 13.713  & 2012AJ....144...95Y & Cl* Berkeley 32 DBT 997       \\
   2  & Berkeley32           & 06 58 13.76     & +06 27 55.0     & 13.713  & 2013AJ....145..107J & Cl* Berkeley 32 DBT 997       \\
   1  & Berkeley32           & 06 58 03.157    & +06 24 22.08    & 12.32   & 2013AJ....145..107J & Cl* Berkeley 32 KM 4          \\
   1  & Berkeley32           & 06 58 03.157    & +06 24 22.08    & 12.32   & 2010AJ....139.1942F & Cl* Berkeley 32 KM 4          \\
   2  & Berkeley32           & 06 58 22.90     & +06 26 25.4     & 13.691  & 2006A\&A...458..121S & Cl* Berkeley 32 RS 311        \\
   2  & Berkeley32           & 06 57 50.57     & +06 26 12.0     & 13.663  & 2006A\&A...458..121S & Cl* Berkeley 32 RS 323        \\
   2  & Berkeley32           & 06 58 08.24     & +06 24 19.5     & 13.685  & 2011A\&A...535A..30C & Cl* Berkeley 32 SBR 17        \\
   2  & Berkeley32           & 06 58 08.24     & +06 24 19.5     & 13.685  & 2006A\&A...458..121S & Cl* Berkeley 32 SBR 17        \\
   2  & Berkeley32           & 06 58 02.26     & +06 24 56.7     & 14.384  & 2006A\&A...458..121S & Cl* Berkeley 32 SBR 27        \\
   2  & Berkeley32           & 06 58 07.47     & +06 29 32.8     & 15.306  & 2006A\&A...458..121S & Cl* Berkeley 32 SBR 45        \\
   2  & Berkeley39           & 07 46 37.15     & -04 40 11.39    & 14.075  & 2012A\&A...548A.122B & Cl* Berkeley 39 FMP 21152     \\
   2  & Berkeley39           & 07 46 41.25     & -04 40 57.13    & 14.377  & 2012A\&A...548A.122B & Cl* Berkeley 39 FMP 21365     \\
   2  & Berkeley39           & 07 46 41.44     & -04 39 08.28    & 14.417  & 2012A\&A...548A.122B & Cl* Berkeley 39 FMP 21366     \\
   2  & Berkeley39           & 07 46 41.44     & -04 39 08.28    & 14.417  & 2013AJ....145..107J & Cl* Berkeley 39 FMP 21366     \\
   2  & Berkeley39           & 07 46 50.77     & -04 41 28.96    & 14.166  & 2012A\&A...548A.122B & Cl* Berkeley 39 FMP 21912     \\
   2  & Berkeley39           & 07 46 54.145    & -04 38 58.18    & 14.34   & 2013AJ....145..107J & Cl* Berkeley 39 KR 12         \\
   2  & Berkeley39           & 07 46 54.145    & -04 38 58.18    & 14.34   & 2010AJ....139.1942F & Cl* Berkeley 39 KR 12         \\
   2  & Berkeley39           & 07 46 52.49     & -04 41 14.61    & 14.426  & 2012A\&A...548A.122B & Cl* Berkeley 39 KR 16         \\
   1  & Berkeley39           & 07 46 54.405    & -04 41 27.96    & 13.55   & 2013AJ....145..107J & Cl* Berkeley 39 KR 3          \\
   1  & Berkeley39           & 07 46 54.405    & -04 41 27.96    & 13.55   & 2010AJ....139.1942F & Cl* Berkeley 39 KR 3          \\
   1  & Berkeley39           & 07 46 47.600    & -04 39 56.28    & 13.995  & 2012A\&A...548A.122B & Cl* Berkeley 39 KUBVI 1657    \\
   1  & Berkeley39           & 07 46 47.600    & -04 39 56.28    & 13.995  & 2013AJ....145..107J & Cl* Berkeley 39 KUBVI 1657    \\
   1  & Berkeley39           & 07 46 47.600    & -04 39 56.28    & 13.995  & 2010AJ....139.1942F & Cl* Berkeley 39 KUBVI 1657    \\
   2  & Berkeley39           & 07 46 39.27     & -04 37 54.30    & 14.199  & 2012A\&A...548A.122B & Cl* Berkeley 39 KUBVI 2262    \\
   1  & Blanco1              & 00 02 21.6      & -30 08 22       & 10.72   & 2005MNRAS.364..272F & CD-30 19787                   \\
   1  & Blanco1              & 00 07 34.1988   & -30 17 14.019   & 10.48   & 1995A\&A...293...75E & CD-30 6                       \\
   1  & Blanco1              & 00 01 24.4776   & -30 38 58.330   & 10.60   & 1995A\&A...293...75E & CD-31 19554                   \\
   2  & Blanco1              & 00 03 28.9805   & -30 19 27.213   & 10.57   & 2005MNRAS.364..272F & CD-31 19574                   \\
   1  & Blanco1              & 00 03 28.9805   & -30 19 27.213   & 10.57   & 1995A\&A...293...75E & CD-31 19574                   \\
   2  & Blanco1              & 00 03 33.6027   & -30 28 42.042   & 10.61   & 2005MNRAS.364..272F & CD-31 19576                   \\
   1  & Blanco1              & 00 03 33.6027   & -30 28 42.042   & 10.61   & 1995A\&A...293...75E & CD-31 19576                   \\
   2  & Blanco1              & 00 03 33.693    & -30 15 43.65    & 12.50   & 2005MNRAS.364..272F & Cl* Blanco 1 ZS 102           \\
   2  & Blanco1              & 00 05 08.24     & -30 29 42.3     & 11.96   & 2005MNRAS.364..272F & Cl* Blanco 1 ZS 141           \\
   2  & Blanco1              & 00 06 16.342    & -30 05 57.04    & 11.72   & 2005MNRAS.364..272F & Cl* Blanco 1 ZS 182           \\
   2  & Blanco1              & 00 01 46.46     & -29 46 38.7     & 12.15   & 2005MNRAS.364..272F & Cl* Blanco 1 ZS 58            \\
   2  & Collinder110         & 06 38 52.4      & +02 01 58       & 13.37   & 2010A\&A...511A..56P & Cl* Collinder 110 DI 2108     \\
   2  & Collinder110         & 06 38 41.12     & +02 01 05.3     & 13.625  & 2010A\&A...511A..56P & Cl* Collinder 110 DI 2129     \\
   2  & Collinder110         & 06 38 30.27     & +02 03 02.9     & 13.505  & 2010A\&A...511A..56P & Cl* Collinder 110 DI 3144     \\
   1  & Collinder121         & 06 54 07.9526   & -24 11 03.159   &  3.851  & 1998A\&A...338..623M & V* omi01 CMa                  \\
   1  & Collinder121         & 06 54 07.9526   & -24 11 03.159   &  3.851  & 2007A\&A...475.1003H & V* omi01 CMa                  \\
   1  & Collinder261         & 12 38 08.499    & -68 21 15.01    & 13.547  & 2003AJ....126.2372F & Cl* Collinder 261 PJM 1045    \\
   1  & Collinder261         & 12 38 08.499    & -68 21 15.01    & 13.547  & 2007AJ....133.1161D & Cl* Collinder 261 PJM 1045    \\
   2  & Collinder261         & 12 38 08.499    & -68 21 15.01    & 13.547  & 2005A\&A...441..131C & Cl* Collinder 261 PJM 1045    \\
   1  & Collinder261         & 12 38 07.28     & -68 22 31.0     & 13.952  & 2003AJ....126.2372F & Cl* Collinder 261 PJM 1080    \\
   2  & Collinder261         & 12 38 07.28     & -68 22 31.0     & 13.952  & 2005A\&A...441..131C & Cl* Collinder 261 PJM 1080    \\
   2  & Collinder261         & 12 38 07.28     & -68 22 31.0     & 13.952  & 2007AJ....133.1161D & Cl* Collinder 261 PJM 1080    \\
   2  & Collinder261         & 12 37 55.35     & -68 24 49.9     & 13.57   & 2007AJ....133.1161D & Cl* Collinder 261 PJM 1472    \\
   2  & Collinder261         & 12 37 55.23     & -68 22 36.1     & 13.95   & 2007AJ....133.1161D & Cl* Collinder 261 PJM 1481    \\
   1  & Collinder261         & 12 37 55.42     & -68 20 14.7     & 13.68   & 2007AJ....133.1161D & Cl* Collinder 261 PJM 1485    \\
   1  & Collinder261         & 12 37 55.42     & -68 20 14.7     & 13.68   & 2005A\&A...441..131C & Cl* Collinder 261 PJM 1485    \\
   2  & Collinder261         & 12 37 53.95     & -68 21 48.8     & 14.27   & 2007AJ....133.1161D & Cl* Collinder 261 PJM 1526    \\
   2  & Collinder261         & 12 37 45.24     & -68 24 01.5     & 13.61   & 2007AJ....133.1161D & Cl* Collinder 261 PJM 1801    \\
   1  & Collinder261         & 12 37 43.46     & -68 19 55.5     & 12.350  & 2007AJ....133.1161D & Cl* Collinder 261 PJM 1871    \\
   1  & Collinder261         & 12 37 43.46     & -68 19 55.5     & 12.350  & 2005A\&A...441..131C & Cl* Collinder 261 PJM 1871    \\
   1  & Collinder261         & 12 37 43.46     & -68 19 55.5     & 12.350  & 2003AJ....126.2372F & Cl* Collinder 261 PJM 1871    \\
   2  & Collinder261         & 12 37 38.53     & -68 20 26.3     & 13.932  & 2007AJ....133.1161D & Cl* Collinder 261 PJM 2001    \\
   1  & Collinder261         & 12 37 38.53     & -68 20 26.3     & 13.932  & 2005A\&A...441..131C & Cl* Collinder 261 PJM 2001    \\
   1  & Collinder261         & 12 37 34.828    & -68 23 24.99    & 12.908  & 2005A\&A...441..131C & Cl* Collinder 261 PJM 2105    \\
   1  & Collinder261         & 12 37 34.828    & -68 23 24.99    & 12.908  & 2003AJ....126.2372F & Cl* Collinder 261 PJM 2105    \\
   1  & Collinder261         & 12 38 40.68     & -68 23 39.0     & 13.892  & 2007AJ....133.1161D & Cl* Collinder 261 PJM 27      \\
   1  & Collinder261         & 12 38 40.63     & -68 23 55.3     & 14.312  & 2007AJ....133.1161D & Cl* Collinder 261 PJM 29      \\
   2  & Collinder261         & 12 37 53.921    & -68 21 48.61    & 14.368  & 2008A\&A...488..943S & Cl* Collinder 261 SBR 10      \\
   2  & Collinder261         & 12 37 59.72     & -68 23 49.9     & 14.145  & 2008A\&A...488..943S & Cl* Collinder 261 SBR 11      \\
   1  & Collinder261         & 12 37 34.636    & -68 23 25.32    & 12.937  & 2008A\&A...488..943S & Cl* Collinder 261 SBR 2       \\
   2  & Collinder261         & 12 38 12.68     & -68 21 50.6     & 14.139  & 2008A\&A...488..943S & Cl* Collinder 261 SBR 5       \\
   2  & Collinder261         & 12 38 07.229    & -68 22 30.82    & 14.011  & 2008A\&A...488..943S & Cl* Collinder 261 SBR 6       \\
   2  & Collinder261         & 12 37 55.184    & -68 22 35.82    & 14.013  & 2008A\&A...488..943S & Cl* Collinder 261 SBR 7       \\
   2  & Collinder261         & 12 38 12.338    & -68 20 31.46    & 14.212  & 2008A\&A...488..943S & Cl* Collinder 261 SBR 9       \\
   2  & IC2391               & 08 35 01.2      & -52 14 01       & 12.07   & 2013MNRAS.431.1005D & 1RXS J083502.7-521339         \\
   2  & IC2391               & 08 38 22.90     & -52 56 48.0     & 10.95   & 2007A\&A...461..509P & CD-52 2467                    \\
   2  & IC2391               & 08 38 22.90     & -52 56 48.0     & 10.95   & 2013MNRAS.431.1005D & CD-52 2467                    \\
   2  & IC2391               & 08 37 51.569    & -53 45 45.93    & 11.35   & 2013MNRAS.431.1005D & Cl* IC 2391 D 41              \\
   2  & IC2391               & 08 40 49.114    & -53 37 45.47    & 11.08   & 2013MNRAS.431.1005D & Cl* IC 2391 D 99              \\
   2  & IC2391               & 08 44 10.2      & -53 43 34       & 12.25   & 2013MNRAS.431.1005D & Cl* IC 2391 PMM 1373          \\
   2  & IC2391               & 08 36 55.0      & -53 08 34       & 11.51   & 2013MNRAS.431.1005D & Cl* IC 2391 PMM 3359          \\
   2  & IC2391               & 08 41 10.98     & -52 31 46.7     & 11.22   & 2009A\&A...501..553D & Cl* IC 2391 PMM 6478          \\
   2  & IC2391               & 08 40 15.9      & -52 56 27       & 11.84   & 2001A\&A...372..862R & Cl* IC 2391 SMY 18            \\
   2  & IC2391               & 08 34 18.1      & -52 15 58       & 12.26   & 2013MNRAS.431.1005D & TYC 8162-754-1                \\
   2  & IC2391               & 08 44 05.1863   & -52 53 17.223   & 10.85   & 2009A\&A...501..553D & V* V376 Vel                   \\
   2  & IC2391               & 08 44 26.16     & -52 42 32.4     & 11.46   & 2009A\&A...501..553D & V* V377 Vel                   \\
   2  & IC2391               & 08 44 26.16     & -52 42 32.4     & 11.46   & 2001A\&A...372..862R & V* V377 Vel                   \\
   1  & IC2391               & 08 45 26.93     & -52 52 02.1     & 12.76   & 2009A\&A...501..553D & V* V379 Vel                   \\
   2  & IC2391               & 08 45 26.93     & -52 52 02.1     & 12.76   & 2013MNRAS.431.1005D & V* V379 Vel                   \\
   2  & IC2602               & 10 28 31.2517   & -63 44 15.327   & 11.2    & 2009A\&A...501..553D & TYC 8960-1957-1               \\
   2  & IC2602               & 10 33 39.675    & -64 46 52.17    & 11.71   & 2009A\&A...501..553D & TYC 8964-606-1                \\
   2  & IC2602               & 10 33 41.81     & -64 13 45.7     & 11.75   & 2009A\&A...501..553D & V* V542 Car                   \\
   2  & IC2602               & 10 33 41.81     & -64 13 45.7     & 11.75   & 2001A\&A...372..862R & V* V542 Car                   \\
   2  & IC2602               & 10 42 07.08     & -64 46 07.9     & 11.57   & 2001A\&A...372..862R & V* V555 Car                   \\
   2  & IC2602               & 10 42 07.08     & -64 46 07.9     & 11.57   & 2009A\&A...501..553D & V* V555 Car                   \\
   2  & IC2602               & 10 44 06.81     & -63 59 35.1     & 11.07   & 2001A\&A...372..862R & V* V558 Car                   \\
   2  & IC2602               & 10 44 06.81     & -63 59 35.1     & 11.07   & 2009A\&A...501..553D & V* V558 Car                   \\
   2  & IC2602               & 10 44 22.56     & -64 15 30.1     & 10.92   & 2009A\&A...501..553D & V* V559 Car                   \\
   2  & IC2602               & 10 48 18.38     & -64 09 53.2     & 10.26   & 2009A\&A...501..553D & V* V567 Car                   \\
   2  & IC2714               & 11 17 30.58     & -62 42 27.5     & 11.602  & 2009A\&A...493..309S & Cl* IC 2714 MMU 110           \\
   2  & IC2714               & 11 17 30.58     & -62 42 27.5     & 11.602  & 2009A\&A...493..309S & Cl* IC 2714 MMU 110           \\
   2  & IC2714               & 11 18 15.87     & -62 42 03.9     & 11.522  & 2009A\&A...493..309S & Cl* IC 2714 MMU 53            \\
   2  & IC2714               & 11 18 15.87     & -62 42 03.9     & 11.522  & 2009A\&A...493..309S & Cl* IC 2714 MMU 53            \\
   2  & IC2714               & 11 17 46.85     & -62 36 49.5     & 11.389  & 2009A\&A...493..309S & Cl* IC 2714 MMU 87            \\
   2  & IC2714               & 11 17 46.85     & -62 36 49.5     & 11.389  & 2009A\&A...493..309S & Cl* IC 2714 MMU 87            \\
   2  & IC2714               & 11 17 21.8525   & -62 49 46.011   & 11.040  & 2009A\&A...502..267S & TYC 8963-1429-1               \\
   2  & IC4651               & 17 24 41.5353   & -49 59 06.355   & 10.4    & 2009A\&A...493..309S & CD-49 11401                   \\
   2  & IC4651               & 17 24 41.5353   & -49 59 06.355   & 10.4    & 2009A\&A...493..309S & CD-49 11401                   \\
   2  & IC4651               & 17 24 41.5353   & -49 59 06.355   & 10.4    & 2004A\&A...424..951P & CD-49 11401                   \\
   2  & IC4651               & 17 24 46.72     & -49 54 07.1     & 10.94   & 2004A\&A...422..951C & CD-49 11402                   \\
   2  & IC4651               & 17 24 46.72     & -49 54 07.1     & 10.94   & 2004A\&A...424..951P & CD-49 11402                   \\
   2  & IC4651               & 17 24 50.1461   & -49 56 56.266   & 10.7    & 2004A\&A...422..951C & CD-49 11404                   \\
   2  & IC4651               & 17 24 50.1461   & -49 56 56.266   & 10.7    & 2009A\&A...493..309S & CD-49 11404                   \\
   2  & IC4651               & 17 24 50.1461   & -49 56 56.266   & 10.7    & 2009A\&A...493..309S & CD-49 11404                   \\
   2  & IC4651               & 17 24 57.76     & -50 01 32.8     & 10.78   & 2009A\&A...493..309S & CD-49 11410                   \\
   2  & IC4651               & 17 24 57.76     & -50 01 32.8     & 10.78   & 2004A\&A...424..951P & CD-49 11410                   \\
   2  & IC4651               & 17 24 57.76     & -50 01 32.8     & 10.78   & 2009A\&A...493..309S & CD-49 11410                   \\
   2  & IC4651               & 17 24 54.137    & -49 53 07.52    & 10.44   & 2004A\&A...422..951C & CD-49 11415                   \\
   1  & IC4651               & 17 25 08.9431   & -49 53 57.125   &  8.94   & 2004A\&A...422..951C & CD-49 11417                   \\
   2  & IC4651               & 17 24 48.10     & -49 55 47.3     & 14.545  & 2008A\&A...489..403P & Cl* IC 4651 AMC 1109          \\
   2  & IC4651               & 17 24 48.10     & -49 55 47.3     & 14.545  & 2009A\&A...493..309S & Cl* IC 4651 AMC 1109          \\
   1  & IC4651               & 17 24 36.87     & -49 55 54.7     & 12.937  & 2004A\&A...424..951P & Cl* IC 4651 AMC 1228          \\
   2  & IC4651               & 17 25 00.25     & -49 56 38.1     & 14.022  & 2004A\&A...424..951P & Cl* IC 4651 AMC 2105          \\
   2  & IC4651               & 17 25 00.25     & -49 56 38.1     & 14.022  & 2004A\&A...424..951P & Cl* IC 4651 AMC 2105          \\
   2  & IC4651               & 17 25 00.25     & -49 56 38.1     & 14.022  & 2004A\&A...424..951P & Cl* IC 4651 AMC 2105          \\
   2  & IC4651               & 17 25 00.04     & -49 53 07.9     & 14.6    & 2008A\&A...489..403P & Cl* IC 4651 AMC 2207          \\
   2  & IC4651               & 17 25 00.04     & -49 53 07.9     & 14.6    & 2009A\&A...493..309S & Cl* IC 4651 AMC 2207          \\
   2  & IC4651               & 17 24 31.81     & -49 59 08.6     & 14.96   & 2009A\&A...493..309S & Cl* IC 4651 AMC 4220          \\
   2  & IC4651               & 17 24 31.81     & -49 59 08.6     & 14.96   & 2008A\&A...489..403P & Cl* IC 4651 AMC 4220          \\
   2  & IC4651               & 17 24 43.46     & -50 01 01.3     & 14.64   & 2009A\&A...493..309S & Cl* IC 4651 AMC 4226          \\
   2  & IC4651               & 17 24 43.46     & -50 01 01.3     & 14.64   & 2008A\&A...489..403P & Cl* IC 4651 AMC 4226          \\
   1  & IC4651               & 17 24 32.42     & -49 59 20.7     & 13.117  & 2004A\&A...424..951P & Cl* IC 4651 EGG 14            \\
   1  & IC4651               & 17 24 31.97     & -49 59 43.2     & 13.55   & 2004A\&A...424..951P & Cl* IC 4651 EGG 15            \\
   2  & IC4651               & 17 25 06.23     & -49 59 49.9     & 12.256  & 2004A\&A...424..951P & Cl* IC 4651 EGG 19            \\
   1  & IC4651               & 17 25 18.32     & -49 58 10.2     & 12.685  & 2004A\&A...424..951P & Cl* IC 4651 EGG 25            \\
   1  & IC4651               & 17 24 30.89     & -50 00 53.7     & 12.061  & 2004A\&A...424..951P & Cl* IC 4651 EGG 3             \\
   1  & IC4651               & 17 24 37.55     & -49 57 51.5     & 13.424  & 2004A\&A...424..951P & Cl* IC 4651 EGG 34            \\
   2  & IC4651               & 17 25 14.23     & -49 56 43.7     & 14.193  & 2009A\&A...493..309S & Cl* IC 4651 EGG 45            \\
   2  & IC4651               & 17 25 14.23     & -49 56 43.7     & 14.193  & 2008A\&A...489..403P & Cl* IC 4651 EGG 45            \\
   2  & IC4651               & 17 25 14.23     & -49 56 43.7     & 14.193  & 2004A\&A...424..951P & Cl* IC 4651 EGG 45            \\
   2  & IC4651               & 17 25 14.23     & -49 56 43.7     & 14.193  & 2004A\&A...424..951P & Cl* IC 4651 EGG 45            \\
   2  & IC4651               & 17 24 52.59     & -49 56 31.4     & 12.185  & 2004A\&A...424..951P & Cl* IC 4651 EGG 56            \\
   1  & IC4651               & 17 24 48.26     & -49 56 37.1     & 13.699  & 2004A\&A...424..951P & Cl* IC 4651 EGG 64            \\
   2  & IC4651               & 17 24 52.57     & -50 01 03.5     & 14.28   & 2004A\&A...424..951P & Cl* IC 4651 EGG 7             \\
   2  & IC4651               & 17 24 52.57     & -50 01 03.5     & 14.28   & 2004A\&A...424..951P & Cl* IC 4651 EGG 7             \\
   1  & IC4651               & 17 24 46.09     & -49 54 51.0     & 13.53   & 2004A\&A...424..951P & Cl* IC 4651 EGG 79            \\
   1  & IC4651               & 17 25 12.72     & -49 54 55.6     & 13.743  & 2004A\&A...424..951P & Cl* IC 4651 EGG 86            \\
   2  & IC4651               & 17 25 01.27     & -49 53 52.9     & 11.989  & 2004A\&A...424..951P & Cl* IC 4651 EGG 95            \\
   1  & IC4651               & 17 24 42.06     & -49 53 02.4     & 12.381  & 2004A\&A...424..951P & Cl* IC 4651 EGG 99            \\
   2  & IC4651               & 17 25 03.03     & -50 04 17.4     & 11.031  & 2004A\&A...424..951P & Cl* IC 4651 MMU 11218         \\
   2  & IC4651               & 17 25 23.55     & -49 55 47.1     & 10.94   & 2004A\&A...422..951C & Cl* IC 4651 MMU 14527         \\
   2  & IC4651               & 17 24 49.49     & -49 57 26.8     & 10.90   & 2004A\&A...424..951P & Cl* IC 4651 MMU 9025          \\
   2  & IC4665               & 17 44 58.10     & +05 51 32.9     & 13.43   & 2005ApJ...635..608S & 2MASS J17445810+0551329       \\
   2  & IC4665               & 17 46 46.57     & +05 35 06.8     & 14.62   & 2005ApJ...635..608S & Cl* IC 4665 MRD 102           \\
   2  & IC4665               & 17 45 07.46     & +05 50 59.4     & 14.32   & 2005ApJ...635..608S & Cl* IC 4665 MRD 14            \\
   2  & IC4665               & 17 46 34.51     & +05 48 53.1     & 14.54   & 2005ApJ...635..608S & Cl* IC 4665 MRD 84            \\
   2  & IC4665               & 17 46 45.14     & +05 26 58.2     & 14.65   & 2005ApJ...635..608S & Cl* IC 4665 MRD 99            \\
   2  & IC4665               & 17 46 24.73     & +05 17 21.4     & 12.94   & 2005ApJ...635..608S & Cl* IC 4665 P 107             \\
   2  & IC4665               & 17 47 31.04     & +05 22 16.6     & 13.45   & 2005ApJ...635..608S & Cl* IC 4665 P 147             \\
   2  & IC4665               & 17 47 35.83     & +05 38 55.8     & 13.57   & 2005ApJ...635..608S & Cl* IC 4665 P 151             \\
   2  & IC4665               & 17 48 04.98     & +05 48 42.1     & 13.40   & 2005ApJ...635..608S & Cl* IC 4665 P 165             \\
   2  & IC4665               & 17 45 36.92     & +05 42 42.4     & 11.95   & 2005ApJ...635..608S & Cl* IC 4665 P 19              \\
   2  & IC4665               & 17 45 00.31     & +05 42 45.1     & 14.59   & 2005ApJ...635..608S & Cl* IC 4665 P 199             \\
   2  & IC4665               & 17 45 51.31     & +05 25 44.1     & 14.83   & 2005ApJ...635..608S & Cl* IC 4665 P 267             \\
   2  & IC4665               & 17 45 53.08     & +05 36 29.3     & 14.26   & 2005ApJ...635..608S & Cl* IC 4665 P 94              \\
   2  & IC4665               & 17 45 19.40     & +05 47 40.1     & 13.65   & 2005ApJ...635..608S & V* V2316 Oph                  \\
   2  & IC4665               & 17 45 25.08     & +05 51 38.8     & 13.68   & 2005ApJ...635..608S & V* V2318 Oph                  \\
   2  & IC4665               & 17 46 11.98     & +05 41 25.8     & 14.34   & 2005ApJ...635..608S & V* V2321 Oph                  \\
   2  & IC4665               & 17 46 26.1      & +05 49 42       & 12.92   & 2005ApJ...635..608S & V* V2322 Oph                  \\
   2  & IC4665               & 17 47 33.3      & +05 31 46       & 13.08   & 2005ApJ...635..608S & V* V2325 Oph                  \\
   2  & IC4756               & 18 35 47.4333   & +05 20 17.149   &  9.54   & 2009A\&A...502..267S & BD+05 3805                    \\
   2  & IC4756               & 18 36 33.227    & +05 12 42.78    & 8.97    & 2009A\&A...502..267S & BD+05 3818                    \\
   2  & IC4756               & 18 36 33.227    & +05 12 42.78    & 8.97    & 2012MNRAS.427..882T & BD+05 3818                    \\
   2  & IC4756               & 18 37 05.217    & +05 17 31.60    & 9.66    & 2009A\&A...502..267S & BD+05 3829                    \\
   2  & IC4756               & 18 37 05.217    & +05 17 31.60    & 9.66    & 2012MNRAS.427..882T & BD+05 3829                    \\
   2  & IC4756               & 18 37 05.217    & +05 17 31.60    & 9.66    & 2009A\&A...493..309S & BD+05 3829                    \\
   2  & IC4756               & 18 37 05.217    & +05 17 31.60    & 9.66    & 2009A\&A...493..309S & BD+05 3829                    \\
   2  & IC4756               & 18 37 20.7732   & +05 53 43.111   &  9.46   & 2009A\&A...493..309S & BD+05 3833                    \\
   2  & IC4756               & 18 37 20.7732   & +05 53 43.111   &  9.46   & 2009A\&A...493..309S & BD+05 3833                    \\
   2  & IC4756               & 18 37 30.299    & +05 12 15.72    & 9.78    & 2012MNRAS.427..882T & BD+05 3835                    \\
   2  & IC4756               & 18 37 34.219    & +05 28 33.47    & 9.43    & 2012MNRAS.427..882T & BD+05 3839                    \\
   2  & IC4756               & 18 37 35.828    & +05 15 37.82    & 8       & 2012MNRAS.427..882T & BD+05 3840                    \\
   2  & IC4756               & 18 38 05.162    & +05 24 33.76    & 9.23    & 2012MNRAS.427..882T & BD+05 3850                    \\
   2  & IC4756               & 18 38 17.578    & +05 38 17.04    & 9.48    & 2012MNRAS.427..882T & BD+05 3857                    \\
   2  & IC4756               & 18 38 20.759    & +05 26 02.31    & 9.42    & 2012MNRAS.427..882T & BD+05 3858                    \\
   2  & IC4756               & 18 38 43.788    & +05 14 19.96    & 9.41    & 2012MNRAS.427..882T & BD+05 3868                    \\
   2  & IC4756               & 18 38 52.930    & +05 20 16.52    & 9.04    & 2012MNRAS.427..882T & BD+05 3873                    \\
   2  & IC4756               & 18 39 17.877    & +05 13 48.78    & 9.29    & 2009A\&A...493..309S & BD+05 3882                    \\
   2  & IC4756               & 18 39 17.877    & +05 13 48.78    & 9.29    & 2012MNRAS.427..882T & BD+05 3882                    \\
   2  & IC4756               & 18 39 17.877    & +05 13 48.78    & 9.29    & 2009A\&A...493..309S & BD+05 3882                    \\
   2  & IC4756               & 18 40 18.515    & +05 18 51.74    & 9.23    & 2012MNRAS.427..882T & BD+05 3906                    \\
   2  & IC4756               & 18 35 58.4619   & +05 25 00.002   &  8.86   & 2009A\&A...502..267S & HD 171658                     \\
   1  & Melotte111           & 12 13 43.8968   & +22 53 16.746   &  8.09   & 2008A\&A...479..189G & HD 106293                     \\
   1  & Melotte111           & 12 16 08.3751   & +25 45 37.350   &  8.08   & 2008A\&A...479..189G & HD 106691                     \\
   1  & Melotte111           & 12 17 50.9069   & +25 34 16.838   &  7.87   & 2008A\&A...479..189G & HD 106946                     \\
   2  & Melotte111           & 12 19 01.4760   & +24 50 46.182   &  8.81   & 1992ApJ...387..170F & HD 107132                     \\
   2  & Melotte111           & 12 19 28.3552   & +24 17 03.181   &  8.97   & 1992ApJ...387..170F & HD 107214                     \\
   2  & Melotte111           & 12 20 45.5707   & +25 45 57.110   &  9.00   & 1992ApJ...387..170F & HD 107399                     \\
   2  & Melotte111           & 12 21 49.0267   & +26 32 56.754   &  9.33   & 1992ApJ...387..170F & HD 107583                     \\
   2  & Melotte111           & 12 21 56.1629   & +27 18 34.236   &  8.50   & 1992ApJ...387..170F & HD 107611                     \\
   2  & Melotte111           & 12 21 56.1629   & +27 18 34.236   &  8.50   & 2008A\&A...479..189G & HD 107611                     \\
   2  & Melotte111           & 12 22 24.7561   & +22 27 50.919   &  8.54   & 1992ApJ...387..170F & HD 107685                     \\
   2  & Melotte111           & 12 22 31.318    & +25 49 42.03    &  8.61   & 1992ApJ...387..170F & HD 107701                     \\
   1  & Melotte111           & 12 23 41.0089   & +26 58 47.761   &  8.35   & 1992ApJ...387..170F & HD 107877                     \\
   1  & Melotte111           & 12 23 41.0089   & +26 58 47.761   &  8.35   & 2008A\&A...479..189G & HD 107877                     \\
   2  & Melotte111           & 12 25 22.4952   & +23 13 44.723   &  8.56   & 1992ApJ...387..170F & HD 108154                     \\
   2  & Melotte111           & 12 25 22.4952   & +23 13 44.723   &  8.56   & 2008A\&A...479..189G & HD 108154                     \\
   2  & Melotte111           & 12 25 51.9526   & +26 46 36.003   &  8.34   & 1992ApJ...387..170F & HD 108226                     \\
   1  & Melotte111           & 12 25 51.9526   & +26 46 36.003   &  8.34   & 2008A\&A...479..189G & HD 108226                     \\
   2  & Melotte111           & 12 31 03.0973   & +27 43 49.229   &  8.54   & 1992ApJ...387..170F & HD 108976                     \\
   2  & Melotte111           & 12 31 03.0973   & +27 43 49.229   &  8.54   & 2008A\&A...479..189G & HD 108976                     \\
   1  & Melotte111           & 12 31 50.5535   & +29 18 50.914   &  7.55   & 2008A\&A...479..189G & HD 109069                     \\
   1  & Melotte111           & 12 12 24.8957   & +27 22 48.320   &  8.09   & 2008A\&A...479..189G & V* GM Com                     \\
   1  & Melotte111           & 12 12 24.8957   & +27 22 48.320   &  8.09   & 1992ApJ...387..170F & V* GM Com                     \\
   1  & Melotte20            & 03 21 40.221    & +49 07 12.83    &  9.60   & 1990ApJ...351..467B & BD+48 892                     \\
   1  & Melotte20            & 03 21 40.221    & +49 07 12.83    &  9.60   & 1996AJ....111..424G & BD+48 892                     \\
   1  & Melotte20            & 03 28 31.5024   & +48 56 27.289   &  9.7    & 1990ApJ...351..467B & BD+48 923                     \\
   1  & Melotte20            & 03 11 49.9907   & +50 22 46.761   &  9.69   & 1990ApJ...351..467B & BD+49 868                     \\
   2  & Melotte20            & 03 37 43.042    & +48 07 02.35    &  8.88   & 1990ApJ...351..467B & Cl Melotte 20 1225            \\
   2  & Melotte20            & 03 27 55.0139   & +49 45 37.226   & 10.5    & 1996AJ....111..424G & TYC 3320-2239-1               \\
   1  & Melotte20            & 03 24 19.3703   & +49 51 40.247   &  1.816  & 1996AJ....111..424G & V* alf Per                    \\
   2  & Melotte22            & 03 46 50.5373   & +23 14 21.072   &  9.97   & 1990ApJ...351..467B & BD+22 553                     \\
   2  & Melotte22            & 03 48 07.114    & +24 08 31.67    &  9.25   & 1990ApJ...351..467B & CCDM J03481+2409AB            \\
   1  & Melotte22            & 03 44 23.5456   & +24 07 57.591   &  9.06   & 2008A\&A...483..567G & HD 23247                      \\
   1  & Melotte22            & 03 44 51.2369   & +23 16 08.121   &  9.01   & 1990ApJ...351..467B & HD 23289                      \\
   1  & Melotte22            & 03 45 05.2838   & +23 42 09.641   &  8.99   & 1990ApJ...351..467B & HD 23326                      \\
   1  & Melotte22            & 03 45 20.8580   & +24 55 19.460   &  9.03   & 2008A\&A...483..567G & HD 23351                      \\
   2  & Melotte22            & 03 45 24.1245   & +24 53 09.606   &  9.8    & 1990ApJ...351..467B & HD 23352                      \\
   2  & Melotte22            & 03 46 12.6894   & +23 07 42.748   &  8.67   & 1990ApJ...351..467B & HD 23464                      \\
   1  & Melotte22            & 03 46 39.331    & +24 06 11.71    &  9.28   & 1990ApJ...351..467B & HD 23511                      \\
   1  & Melotte22            & 03 46 39.331    & +24 06 11.71    &  9.28   & 2008A\&A...483..567G & HD 23511                      \\
   2  & Melotte22            & 03 47 17.1425   & +23 43 36.304   &  6.99   & 2008A\&A...483..567G & HD 23609                      \\
   1  & Melotte22            & 03 48 16.8750   & +25 12 54.443   &  9.21   & 1990ApJ...351..467B & HD 23732                      \\
   1  & Melotte22            & 03 48 16.8750   & +25 12 54.443   &  9.21   & 2008A\&A...483..567G & HD 23732                      \\
   2  & Melotte22            & 03 48 26.152    & +24 02 54.67    & 10.2    & 1990ApJ...351..467B & HD 282971                     \\
   2  & Melotte22            & 03 47 52.51     & +23 56 28.4     &  9.87   & 1990ApJ...351..467B & HD 282973                     \\
   2  & Melotte22            & 03 45 29.58     & +23 45 37.9     & 13.64   & 2000ApJ...533..944K & V* OT Tau                     \\
   2  & Melotte22            & 03 45 29.58     & +23 45 37.9     & 13.64   & 2001A\&A...372..862R & V* OT Tau                     \\
   2  & Melotte22            & 03 43 26.62     & +24 59 39.6     & 12.50   & 2001A\&A...372..862R & V* V700 Tau                   \\
   2  & Melotte22            & 03 43 26.62     & +24 59 39.6     & 12.50   & 2000ApJ...533..944K & V* V700 Tau                   \\
   2  & Melotte22            & 03 45 42.117    & +24 54 21.70    &  9.56   & 1990ApJ...351..467B & V* V969 Tau                   \\
   1  & Melotte25            & 04 59 44.3232   & +15 55 00.243   &  6.759  & 1990ApJ...351..467B & * 101 Tau                     \\
   1  & Melotte25            & 04 59 44.3232   & +15 55 00.243   &  6.759  & 2010A\&A...523A..71G & * 101 Tau                     \\
   1  & Melotte25            & 04 59 44.3232   & +15 55 00.243   &  6.759  & 1999A\&A...351..247V & * 101 Tau                     \\
   2  & Melotte25            & 04 22 56.1      & +17 32 33.0     & 3.76    & 2011A\&A...535A..30C & * del Tau                     \\
   2  & Melotte25            & 04 28 36.9995   & +19 10 49.554   &  3.540  & 1990AJ.....99.1961F & * eps Tau                     \\
   2  & Melotte25            & 04 28 36.9995   & +19 10 49.554   &  3.540  & 2011A\&A...535A..30C & * eps Tau                     \\
   2  & Melotte25            & 04 28 36.9995   & +19 10 49.554   &  3.540  & 1990ApJS...74.1075M & * eps Tau                     \\
   2  & Melotte25            & 04 28 36.9995   & +19 10 49.554   &  3.540  & 2007A\&A...475.1003H & * eps Tau                     \\
   2  & Melotte25            & 04 28 36.9995   & +19 10 49.554   &  3.540  & 1999A\&A...350..859S & * eps Tau                     \\
   2  & Melotte25            & 04 28 36.9995   & +19 10 49.554   &  3.540  & 2006AJ....131.1057S & * eps Tau                     \\
   2  & Melotte25            & 04 28 36.9995   & +19 10 49.554   &  3.540  & 2006A\&A...456.1109M & * eps Tau                     \\
   2  & Melotte25            & 04 19 47.6037   & +15 37 39.512   &  3.654  & 2011A\&A...535A..30C & * gam Tau                     \\
   2  & Melotte25            & 04 19 47.6037   & +15 37 39.512   &  3.654  & 1990AJ.....99.1961F & * gam Tau                     \\
   2  & Melotte25            & 04 19 47.6037   & +15 37 39.512   &  3.654  & 1995AJ....110.2968L & * gam Tau                     \\
   2  & Melotte25            & 04 19 47.6037   & +15 37 39.512   &  3.654  & 1990ApJS...74.1075M & * gam Tau                     \\
   2  & Melotte25            & 04 19 47.6037   & +15 37 39.512   &  3.654  & 2006A\&A...456.1109M & * gam Tau                     \\
   2  & Melotte25            & 04 19 47.6037   & +15 37 39.512   &  3.654  & 1999A\&A...350..859S & * gam Tau                     \\
   2  & Melotte25            & 04 19 47.6037   & +15 37 39.512   &  3.654  & 2006AJ....131.1057S & * gam Tau                     \\
   2  & Melotte25            & 04 19 47.6037   & +15 37 39.512   &  3.654  & 2006A\&A...458..609D & * gam Tau                     \\
   2  & Melotte25            & 05 00 48.8857   & +04 43 59.210   &  9.72   & 2006AJ....131.1057S & BD+04 810                     \\
   2  & Melotte25            & 05 00 48.8857   & +04 43 59.210   &  9.72   & 2003AJ....125.3185P & BD+04 810                     \\
   2  & Melotte25            & 04 07 41.809    & +15 09 43.26    &  8.7    & 2003AJ....125.3185P & BD+14 657B                    \\
   2  & Melotte25            & 03 37 34.9739   & +21 20 35.427   &  9.37   & 2003AJ....125.3185P & BD+20 598                     \\
   2  & Melotte25            & 03 32 50.0781   & +23 41 31.864   &  8.89   & 2003AJ....125.3185P & BD+23 465                     \\
   2  & Melotte25            & 03 16 03.1258   & +11 37 42.413   &  8.01   & 2007A\&A...465..271R & HD 20278                      \\
   2  & Melotte25            & 03 17 26.3879   & +07 39 20.907   &  7.373  & 2003AJ....125.3185P & HD 20430                      \\
   2  & Melotte25            & 03 17 32.7809   & +07 41 24.548   &  7.747  & 2003AJ....125.3185P & HD 20439                      \\
   2  & Melotte25            & 03 32 39.9177   & +35 39 33.459   &  7.31   & 2005ApJS..159..141V & HD 21847                      \\
   2  & Melotte25            & 03 43 54.3405   & +03 26 46.875   &  8.95   & 2000A\&A...363..692T & HD 23261                      \\
   2  & Melotte25            & 05 06 17.9891   & +17 48 59.092   &  8.85   & 2003AJ....125.3185P & HD 240648                     \\
   2  & Melotte25            & 04 06 16.1276   & +15 41 53.233   &  7.811  & 2005ApJS..159..141V & HD 25825                      \\
   2  & Melotte25            & 04 06 16.1276   & +15 41 53.233   &  7.811  & 2006AJ....131.1057S & HD 25825                      \\
   2  & Melotte25            & 04 06 16.1276   & +15 41 53.233   &  7.811  & 2003AJ....125.3185P & HD 25825                      \\
   1  & Melotte25            & 04 10 42.3643   & +18 25 23.710   &  6.576  & 2010A\&A...523A..71G & HD 26345                      \\
   1  & Melotte25            & 04 10 42.3643   & +18 25 23.710   &  6.576  & 1999A\&A...351..247V & HD 26345                      \\
   1  & Melotte25            & 04 10 42.3643   & +18 25 23.710   &  6.576  & 1990ApJ...351..467B & HD 26345                      \\
   2  & Melotte25            & 04 14 25.6501   & +14 37 30.125   &  8.419  & 2003AJ....125.3185P & HD 26756                      \\
   2  & Melotte25            & 04 14 34.3411   & +10 42 04.996   &  7.080  & 1990ApJ...351..467B & HD 26784                      \\
   2  & Melotte25            & 04 14 34.3411   & +10 42 04.996   &  7.080  & 2003AJ....125.3185P & HD 26784                      \\
   2  & Melotte25            & 04 19 08.0078   & +17 31 29.097   &  8.427  & 2003AJ....125.3185P & HD 27282                      \\
   1  & Melotte25            & 04 21 31.6493   & +21 02 23.557   &  6.779  & 1999A\&A...351..247V & HD 27524                      \\
   1  & Melotte25            & 04 21 31.6493   & +21 02 23.557   &  6.779  & 2010A\&A...523A..71G & HD 27524                      \\
   2  & Melotte25            & 04 21 32.2686   & +18 25 03.297   &  6.787  & 2010A\&A...523A..71G & HD 27534                      \\
   1  & Melotte25            & 04 21 32.2686   & +18 25 03.297   &  6.787  & 1999A\&A...351..247V & HD 27534                      \\
   1  & Melotte25            & 04 21 34.7955   & +14 24 35.241   &  6.578  & 1999A\&A...351..247V & HD 27561                      \\
   1  & Melotte25            & 04 21 34.7955   & +14 24 35.241   &  6.578  & 2010A\&A...523A..71G & HD 27561                      \\
   1  & Melotte25            & 04 21 34.7955   & +14 24 35.241   &  6.578  & 1990ApJ...351..467B & HD 27561                      \\
   2  & Melotte25            & 04 23 32.3322   & +14 40 13.719   &  9.097  & 2003AJ....125.3185P & HD 27771                      \\
   2  & Melotte25            & 04 24 14.5749   & +21 44 10.477   &  7.125  & 1990ApJ...351..467B & HD 27808                      \\
   2  & Melotte25            & 04 24 14.5749   & +21 44 10.477   &  7.125  & 2003AJ....125.3185P & HD 27808                      \\
   2  & Melotte25            & 04 24 12.7824   & +16 22 44.135   &  8.203  & 2003AJ....125.3185P & HD 27835                      \\
   1  & Melotte25            & 04 24 22.2727   & +17 04 44.225   &  6.947  & 1999A\&A...351..247V & HD 27848                      \\
   1  & Melotte25            & 04 24 22.2727   & +17 04 44.225   &  6.947  & 2010A\&A...523A..71G & HD 27848                      \\
   2  & Melotte25            & 04 25 57.3388   & +05 09 00.521   &  7.36   & 1990ApJ...351..467B & HD 28069                      \\
   2  & Melotte25            & 04 27 46.0747   & +11 44 11.112   &  7.49   & 2003AJ....125.3185P & HD 28237                      \\
   2  & Melotte25            & 04 28 04.4358   & +13 52 04.592   &  9.08   & 2003AJ....125.3185P & HD 28258                      \\
   2  & Melotte25            & 04 29 30.7652   & +26 40 17.567   &  9.19   & 2006AJ....131.1057S & HD 283704                     \\
   2  & Melotte25            & 04 29 30.7652   & +26 40 17.567   &  9.19   & 2003AJ....125.3185P & HD 283704                     \\
   1  & Melotte25            & 04 29 30.3505   & +17 51 47.388   &  6.890  & 1999A\&A...351..247V & HD 28406                      \\
   1  & Melotte25            & 04 29 30.3505   & +17 51 47.388   &  6.890  & 1990ApJ...351..467B & HD 28406                      \\
   1  & Melotte25            & 04 29 30.3505   & +17 51 47.388   &  6.890  & 2010A\&A...523A..71G & HD 28406                      \\
   2  & Melotte25            & 04 40 05.8427   & +23 18 16.371   &  9.49   & 2003AJ....125.3185P & HD 284574                     \\
   2  & Melotte25            & 04 29 57.7269   & +16 40 22.225   &  9.09   & 2003AJ....125.3185P & HD 28462                      \\
   2  & Melotte25            & 04 52 23.5311   & +18 59 48.900   & 10.3    & 2006AJ....131.1057S & HD 284930                     \\
   2  & Melotte25            & 03 55 06.5020   & +16 59 54.515   &  8.964  & 2003AJ....125.3185P & HD 285252                     \\
   2  & Melotte25            & 04 05 39.6738   & +17 56 15.747   &  9.22   & 2003AJ....125.3185P & HD 285367                     \\
   2  & Melotte25            & 04 27 47.0359   & +14 25 03.895   &  9.475  & 2003AJ....125.3185P & HD 285830                     \\
   2  & Melotte25            & 04 31 15.6919   & +20 07 59.391   &  8.572  & 2006AJ....131.1057S & HD 28593                      \\
   2  & Melotte25            & 04 31 15.6919   & +20 07 59.391   &  8.572  & 2003AJ....125.3185P & HD 28593                      \\
   2  & Melotte25            & 04 30 57.1723   & +10 45 06.365   &  7.015  & 1990ApJ...351..467B & HD 28608                      \\
   2  & Melotte25            & 04 31 29.3475   & +13 54 12.487   &  7.746  & 2003AJ....125.3185P & HD 28635                      \\
   1  & Melotte25            & 04 33 46.6414   & +13 15 06.780   &  6.597  & 2010A\&A...523A..71G & HD 28911                      \\
   1  & Melotte25            & 04 33 46.6414   & +13 15 06.780   &  6.597  & 1999A\&A...351..247V & HD 28911                      \\
   2  & Melotte25            & 04 34 32.1771   & +15 49 39.204   &  9.644  & 2003AJ....125.3185P & HD 28977                      \\
   2  & Melotte25            & 04 36 05.2629   & +15 41 02.423   &  9.345  & 2003AJ....125.3185P & HD 29159                      \\
   2  & Melotte25            & 04 38 51.2914   & +23 08 59.895   &  7.51   & 2003AJ....125.3185P & HD 29419                      \\
   2  & Melotte25            & 04 38 57.3145   & +14 06 20.086   &  7.945  & 2005ApJS..159..141V & HD 29461                      \\
   2  & Melotte25            & 04 46 30.3892   & +15 28 19.381   &  8.280  & 2007A\&A...468..663T & HD 30246                      \\
   2  & Melotte25            & 04 49 03.5212   & +18 38 28.459   &  8.947  & 2003AJ....125.3185P & HD 30505                      \\
   2  & Melotte25            & 04 49 32.1254   & +15 53 19.492   &  7.739  & 2003AJ....125.3185P & HD 30589                      \\
   2  & Melotte25            & 04 50 48.5442   & +16 12 37.637   &  7.27   & 1990ApJ...351..467B & HD 30738                      \\
   2  & Melotte25            & 04 51 23.2160   & +15 26 00.481   &  7.886  & 2003AJ....125.3185P & HD 30809                      \\
   2  & Melotte25            & 04 57 49.5041   & +14 00 07.869   &  8.92   & 2003AJ....125.3185P & HD 31609                      \\
   2  & Melotte25            & 05 03 07.6577   & +13 43 50.408   &  8.596  & 2006A\&A...450..557R & HD 32347                      \\
   2  & Melotte25            & 05 03 07.6577   & +13 43 50.408   &  8.596  & 2003A\&A...407..289S & HD 32347                      \\
   2  & Melotte25            & 05 03 07.6577   & +13 43 50.408   &  8.596  & 2004A\&A...426..809S & HD 32347                      \\
   2  & Melotte25            & 05 03 07.6577   & +13 43 50.408   &  8.596  & 2003AJ....125.3185P & HD 32347                      \\
   1  & Melotte25            & 03 53 10.0464   & +17 19 37.500   &  5.946  & 2010A\&A...523A..71G & HR 1201                       \\
   1  & Melotte25            & 03 53 10.0464   & +17 19 37.500   &  5.946  & 1999A\&A...351..247V & HR 1201                       \\
   1  & Melotte25            & 03 59 40.4935   & +10 19 49.448   &  6.340  & 1999A\&A...351..247V & HR 1233                       \\
   1  & Melotte25            & 03 59 40.4935   & +10 19 49.448   &  6.340  & 2010A\&A...523A..71G & HR 1233                       \\
   1  & Melotte25            & 04 07 41.9831   & +15 09 46.037   &  6.059  & 1990ApJ...351..467B & HR 1279                       \\
   1  & Melotte25            & 04 07 41.9831   & +15 09 46.037   &  6.059  & 1999A\&A...351..247V & HR 1279                       \\
   1  & Melotte25            & 04 07 41.9831   & +15 09 46.037   &  6.059  & 2010A\&A...523A..71G & HR 1279                       \\
   1  & Melotte25            & 04 32 04.8091   & +05 24 36.126   &  6.352  & 1999A\&A...351..247V & HR 1436                       \\
   1  & Melotte25            & 04 32 04.8091   & +05 24 36.126   &  6.352  & 2010A\&A...523A..71G & HR 1436                       \\
   1  & Melotte25            & 04 30 46.7962   & +16 08 55.306   &  6.505  & 2010A\&A...523A..71G & LP 15-640                     \\
   1  & Melotte25            & 04 30 46.7962   & +16 08 55.306   &  6.505  & 1999A\&A...351..247V & LP 15-640                     \\
   2  & Melotte25            & 04 33 37.9643   & +16 45 44.979   &  9.357  & 2003AJ....125.3185P & LP 16-620                     \\
   2  & Melotte25            & 04 30 17.9716   & +19 50 26.073   &  7.10   & 1990ApJ...351..467B & LP 19-731                     \\
   1  & Melotte25            & 02 58 05.2215   & +20 40 07.440   &  5.80   & 1990ApJ...351..467B & LTT 10969                     \\
   1  & Melotte25            & 02 58 05.2215   & +20 40 07.440   &  5.80   & 1999A\&A...351..247V & LTT 10969                     \\
   1  & Melotte25            & 02 58 05.2215   & +20 40 07.440   &  5.80   & 2010A\&A...523A..71G & LTT 10969                     \\
   1  & Melotte25            & 04 15 46.2837   & +15 24 02.502   &  6.300  & 1999A\&A...351..247V & V* V1099 Tau                  \\
   1  & Melotte25            & 04 15 46.2837   & +15 24 02.502   &  6.300  & 2010A\&A...523A..71G & V* V1099 Tau                  \\
   1  & Melotte25            & 04 36 29.1375   & +23 20 27.077   &  6.028  & 2010A\&A...523A..71G & V* V1116 Tau                  \\
   1  & Melotte25            & 04 36 29.1375   & +23 20 27.077   &  6.028  & 1999A\&A...351..247V & V* V1116 Tau                  \\
   2  & Melotte25            & 04 14 27.2561   & +12 26 07.166   &  8.030  & 2003AJ....125.3185P & V* V1309 Tau                  \\
   2  & Melotte25            & 04 14 32.3154   & +23 34 29.801   &  8.047  & 2006AJ....131.1057S & V* V1310 Tau                  \\
   2  & Melotte25            & 04 14 32.3154   & +23 34 29.801   &  8.047  & 2003AJ....125.3185P & V* V1310 Tau                  \\
   2  & Melotte25            & 04 14 32.3154   & +23 34 29.801   &  8.047  & 2007A\&A...468..663T & V* V1310 Tau                  \\
   2  & Melotte25            & 04 18 57.9752   & +19 54 24.124   &  8.597  & 2003AJ....125.3185P & V* V893 Tau                   \\
   2  & Melotte25            & 04 24 28.3249   & +16 53 10.197   &  7.792  & 2003AJ....125.3185P & V* V897 Tau                   \\
   2  & Melotte25            & 04 26 40.1211   & +16 44 48.835   &  8.10   & 2007A\&A...468..663T & V* V911 Tau                   \\
   2  & Melotte25            & 04 26 40.1211   & +16 44 48.835   &  8.10   & 2003AJ....125.3185P & V* V911 Tau                   \\
   2  & Melotte25            & 04 28 48.2964   & +17 17 07.671   &  7.837  & 2003AJ....125.3185P & V* V920 Tau                   \\
   2  & Melotte25            & 04 28 48.2964   & +17 17 07.671   &  7.837  & 2005ApJS..159..141V & V* V920 Tau                   \\
   2  & Melotte25            & 04 29 31.6059   & +17 53 35.456   &  8.934  & 1996AJ....112.2650K & V* V921 Tau                   \\
   2  & Melotte25            & 04 29 31.6059   & +17 53 35.456   &  8.934  & 2003AJ....125.3185P & V* V921 Tau                   \\
   2  & Melotte25            & 04 34 35.3097   & +15 30 16.631   &  7.898  & 2003AJ....125.3185P & V* V938 Tau                   \\
   2  & Melotte25            & 04 16 33.4783   & +21 54 26.890   &  9.11   & 2004A\&A...426..809S & V* V984 Tau                   \\
   2  & Melotte25            & 04 16 33.4783   & +21 54 26.890   &  9.11   & 2003AJ....125.3185P & V* V984 Tau                   \\
   2  & Melotte25            & 04 18 19.2735   & +16 05 18.026   &  9.548  & 2006AJ....131.1057S & V* V985 Tau                   \\
   2  & Melotte25            & 04 18 19.2735   & +16 05 18.026   &  9.548  & 1996AJ....112.2650K & V* V985 Tau                   \\
   2  & Melotte25            & 04 18 19.2735   & +16 05 18.026   &  9.548  & 2003AJ....125.3185P & V* V985 Tau                   \\
   2  & Melotte25            & 04 20 12.9673   & +19 14 00.527   &  7.444  & 2003AJ....125.3185P & V* V986 Tau                   \\
   2  & Melotte25            & 04 27 35.8902   & +15 35 21.077   &  7.404  & 2003AJ....125.3185P & V* V993 Tau                   \\
   2  & Melotte25            & 04 32 59.4482   & +15 49 08.292   &  8.641  & 2003AJ....125.3185P & V* V997 Tau                   \\
   2  & Melotte25            & 04 37 31.9818   & +15 08 47.235   &  7.56   & 2004A\&A...418..551M & V* V998 Tau                   \\
   1  & Melotte66            &                 &                 & 12.81   & 1994A\&A...283..911G & Cl Melotte 66 1242            \\
   2  & Melotte66            & 07 26 34.60     & -47 42 47.1     & 14.600  & 2008A\&A...488..943S & Cl* Melotte 66 KJF 1000       \\
   1  & Melotte66            & 07 26.3         & -47 44          & 12.69   & 1994A\&A...283..911G & Cl* Melotte 66 KJF 2236       \\
   2  & Melotte66            & 07 26 17.30     & -47 44 00.1     & 14.586  & 2008A\&A...488..943S & Cl* Melotte 66 SBR 1346       \\
   2  & Melotte66            & 07 26 02.51     & -47 40 55.9     & 14.572  & 2008A\&A...488..943S & Cl* Melotte 66 SBR 1785       \\
   2  & Melotte66            & 07 25 57.93     & -47 40 23.2     & 14.491  & 2008A\&A...488..943S & Cl* Melotte 66 SBR 1865       \\
   2  & Melotte66            & 07 26 19.90     & -47 40 15.8     & 14.657  & 2008A\&A...488..943S & Cl* Melotte 66 SBR 1884       \\
   2  & Melotte66            & 07 26 26.646    & -47 37 55.66    & 14.48   & 2008A\&A...488..943S & Cl* Melotte 66 SBR 2218       \\
   2  & Melotte71            &                 &                 & 16.83   & 1996AJ....112.1551B & Cl* Melotte 71 PJ 127         \\
   1  & Melotte71            &                 &                 & 15.62   & 1996AJ....112.1551B & Cl* Melotte 71 PJ 23          \\
   2  & NGC1039              & 02 41 28.10     & +42 38 37.9     & 13.69   & 2003AJ....125.2085S & 2MASS J02412814+4238371       \\
   2  & NGC1039              & 02 41 45.91     & +42 42 51.0     & 12.96   & 2003AJ....125.2085S & Cl* NGC 1039 IS 133           \\
   2  & NGC1039              & 02 42 05.74     & +42 46 54.4     & 14.51   & 2003AJ....125.2085S & Cl* NGC 1039 JP 298           \\
   2  & NGC1039              & 02 42 19.20     & +42 30 05.0     & 13.72   & 2003AJ....125.2085S & Cl* NGC 1039 JP 366           \\
   2  & NGC1039              & 02 42 30.16     & +42 40 47.0     & 14.12   & 2003AJ....125.2085S & Cl* NGC 1039 JP 415           \\
   2  & NGC1039              & 02 41 44.14     & +42 46 08.4     & 14.51   & 2003AJ....125.2085S & V* V804 Per                   \\
   2  & NGC1039              & 02 42 47.72     & +42 47 43.8     & 15.00   & 2003AJ....125.2085S & V* V862 Per                   \\
   2  & NGC1193              & 03 05 57.59     & +44 22 42.87    & 14.63   & 2010AJ....139.1942F & Cl* NGC 1193 KAL 282          \\
   2  & NGC1193              & 03 05 57.59     & +44 22 42.87    & 14.63   & 2013AJ....145..107J & Cl* NGC 1193 KAL 282          \\
   2  & NGC1245              & 03 14 34.05     & +47 14 17.00    & 13.814  & 2013AJ....145..107J & 2MASS J03143407+4714170       \\
   2  & NGC1245              & 03 14 36.18     & +47 13 51.00    & 13.423  & 2013AJ....145..107J & NGC 1245 125                  \\
   2  & NGC1245              & 03 14 54.40     & +47 17 12.4     & 13.44   & 2013AJ....145..107J & NGC 1245 382                  \\
   1  & NGC1545              & 04 20 53.7118   & +50 22 39.050   & 7.7     & 2011MNRAS.417..649Z & HD 27276                      \\
   2  & NGC1545              & 04 20 53.5475   & +50 16 18.200   & 8.09    & 2011MNRAS.417..649Z & HD 27277                      \\
   1  & NGC1545              & 04 20 57.50319  & +50 15 17.3824  & 7.13    & 2011MNRAS.417..649Z & HD 27292                      \\
   2  & NGC1817              & 05 12 24.65     & +16 35 48.84    & 12.04   & 2012MNRAS.419.1350R & Cl* NGC 1817 MMU 73           \\
   2  & NGC1817              & 05 12 24.65     & +16 35 48.84    & 12.04   & 2009AJ....137.4753J & Cl* NGC 1817 MMU 73           \\
   2  & NGC1817              & 05 12 24.65     & +16 35 48.84    & 12.04   & 2013AJ....145..107J & Cl* NGC 1817 MMU 73           \\
   2  & NGC1817              & 05 12 10.67     & +16 38 31.1     & 12.46   & 2009AJ....137.4753J & Cl* NGC 1817 MMU 79           \\
   2  & NGC1817              & 05 12 10.67     & +16 38 31.1     & 12.46   & 2013AJ....145..107J & Cl* NGC 1817 MMU 79           \\
   2  & NGC1817              & 05 12 19.38     & +16 40 48.64    & 12.13   & 2012MNRAS.419.1350R & Cl* NGC 1817 MMU 8            \\
   2  & NGC1817              & 05 12 06.27     & +16 38 15.34    & 12.17   & 2012MNRAS.419.1350R & Cl* NGC 1817 MMU 81           \\
   2  & NGC188               & 00 47 18.356    & +85 19 45.73    & 12.99   & 2013AJ....145..107J & Cl* NGC 188 FTS 11            \\
   2  & NGC188               & 00 47 18.356    & +85 19 45.73    & 12.99   & 2010AJ....139.1942F & Cl* NGC 188 FTS 11            \\
   2  & NGC188               & 00 48 58.958    & +85 12 29.60    & 13.634  & 2013AJ....145..107J & Cl* NGC 188 FTS 21            \\
   2  & NGC188               & 00 48 58.958    & +85 12 29.60    & 13.634  & 2010AJ....139.1942F & Cl* NGC 188 FTS 21            \\
   2  & NGC188               & 00 45 51.061    & +85 18 08.28    & 12.41   & 2013AJ....145..107J & Cl* NGC 188 FTS 7             \\
   2  & NGC188               & 00 45 51.061    & +85 18 08.28    & 12.41   & 2010AJ....139.1942F & Cl* NGC 188 FTS 7             \\
   2  & NGC188               & 00 42 25.541    & +85 16 22.04    & 12.939  & 2013AJ....145..107J & Cl* NGC 188 JA 1582           \\
   2  & NGC188               & 00 42 25.541    & +85 16 22.04    & 12.939  & 2010AJ....139.1942F & Cl* NGC 188 JA 1582           \\
   1  & NGC1883              & 05 25 51.67     & +46 29 35.4     & 13.25   & 2009AJ....137.4753J & 2MASS J05255167+4629353       \\
   1  & NGC1883              & 05 25 51.67     & +46 29 35.4     & 13.25   & 2013AJ....145..107J & 2MASS J05255167+4629353       \\
   1  & NGC1883              & 05 25 53.62     & +46 26 20.4     & 13.30   & 2013AJ....145..107J & 2MASS J05255362+4626203       \\
   1  & NGC1883              & 05 25 53.62     & +46 26 20.4     & 13.30   & 2009AJ....137.4753J & 2MASS J05255362+4626203       \\
   2  & NGC1901              & 05 18 03.2595   & -68 27 56.686   &  8.38   & 2007A\&A...466..931C & HD 35294                      \\
   2  & NGC1977              & 05 40 27.5442   & -02 25 43.080   & 10.117  & 1995ApJ...452..634C & HD 294297                     \\
   2  & NGC1977              & 05 34 24.96     & -05 22 05.6     & 10.88   & 1995ApJ...452..634C & TYC 4774-818-2                \\
   2  & NGC2099              & 05 52 08.08     & +32 30 33.2     & 11.06   & 2010A\&A...511A..56P & Cl* NGC 2099 MMU 148          \\
   2  & NGC2099              & 05 52 33.20     & +32 27 43.7     & 10.98   & 2010A\&A...511A..56P & Cl* NGC 2099 MMU 508          \\
   2  & NGC2099              & 05 52 16.54     & +32 34 45.9     & 11.15   & 2010A\&A...511A..56P & Cl* NGC 2099 MMU 67           \\
   2  & NGC2112              & 05 53 27.07     & +00 23 33.8     & 14.25   & 2008MNRAS.386.1625C & Cl* NGC 2112 CVD 304          \\
   1  & NGC2112              & 05 53 40.59     & +00 18 32.0     & 13.73   & 2008MNRAS.386.1625C & Cl* NGC 2112 CVD 535          \\
   2  & NGC2112              & 05 53 47.54     & +00 22 02.0     & 11.724  & 1996AJ....112.1551B & Cl* NGC 2112 CVD 656          \\
   2  & NGC2112              & 05 53 57.29     & +00 26 06.6     & 14.37   & 2008MNRAS.386.1625C & Cl* NGC 2112 CVD 836          \\
   1  & NGC2141              & 06 03 01.55     & +10 28 34.7     & 13.33   & 2013AJ....145..107J & NGC 2141 3240                 \\
   1  & NGC2141              & 06 03 01.55     & +10 28 34.7     & 13.33   & 2005AJ....130..597Y & NGC 2141 3240                 \\
   1  & NGC2141              & 06 02 50.78     & +10 30 28.1     & 13.27   & 2009AJ....137.4753J & NGC 2141 4009                 \\
   1  & NGC2141              & 06 02 50.78     & +10 30 28.1     & 13.27   & 2013AJ....145..107J & NGC 2141 4009                 \\
   1  & NGC2158              & 06 07 14.074    & +24 06 54.67    & 13.17   & 2009AJ....137.4753J & Cl* NGC 2158 AC c             \\
   1  & NGC2158              & 06 07 14.074    & +24 06 54.67    & 13.17   & 2013AJ....145..107J & Cl* NGC 2158 AC c             \\
   2  & NGC2194              & 06 13 46.93     & +12 48 13.60    & 13.641  & 2013AJ....145..107J & Cl* NGC 2194 SAB 55           \\
   2  & NGC2194              & 06 13 31.69     & +12 46 50.30    & 13.671  & 2013AJ....145..107J & Cl* NGC 2194 SAB 57           \\
   1  & NGC2243              & 06 29 30.10     & -31 16 58.7     & 12.890  & 1994A\&A...283..911G & Cl* NGC 2243 MMU 1313         \\
   1  & NGC2243              & 06 29 28.41     & -31 17 17.4     & 12.03   & 1994A\&A...283..911G & Cl* NGC 2243 MMU 3633         \\
   2  & NGC2251              & 06 34 37.07     & +08 21 39.50    & 10.39   & 2013MNRAS.431.3338R & Cl* NGC 2251 MMU 33           \\
   1  & NGC2251              & 06 34 51.24     & +08 19 31.90    & 10.39   & 2013MNRAS.431.3338R & HD 259990                     \\
   1  & NGC2264              & 06 40 30.62     & +09 46 10.6     & 15.32   & 2000ApJ...533..944K & 2MASS J06403061+0946106       \\
   1  & NGC2264              & 06 40 44.59     & +09 48 12.6     & 15.32   & 2000ApJ...533..944K & 2MASS J06404458+0948126       \\
   2  & NGC2264              & 06 40 29.889    & +09 50 10.40    & 14.25   & 2000ApJ...533..944K & V* V595 Mon                   \\
   2  & NGC2266              & 06 43 16.69     & +26 57 05.19    & 11.06   & 2013MNRAS.431.3338R & TYC 1901-558-1                \\
   1  & NGC2287              & 06 45 43.02     & -20 51 09.6     & 7.43    & 2012A\&A...538A.151S & HD 49068                      \\
   2  & NGC2287              & 06 45 43.02     & -20 51 09.6     & 7.43    & 2012A\&A...538A.151S & HD 49068                      \\
   2  & NGC2287              & 06 46 04.84     & -20 36 24.9     & 7.8     & 2012A\&A...538A.151S & HD 49105                      \\
   2  & NGC2287              & 06 46 04.84     & -20 36 24.9     & 7.8     & 2012A\&A...538A.151S & HD 49105                      \\
   1  & NGC2287              & 06 45 57.46     & -20 46 30.2     & 6.91    & 2012A\&A...538A.151S & HD 49126                      \\
   2  & NGC2324              & 07 04 13.54     & +01 02 05.2     & 13.615  & 2008A\&A...480...79B & Cl* NGC 2324 MMU 1788         \\
   1  & NGC2324              & 07 04 16.16     & +01 01 13.5     & 12.508  & 2008A\&A...480...79B & Cl* NGC 2324 MMU 1992         \\
   1  & NGC2324              & 07 04 00.32     & +00 58 16.9     & 12.43   & 2008A\&A...480...79B & Cl* NGC 2324 MMU 2603         \\
   2  & NGC2324              & 07 04 01.14     & +01 06 04.1     & 13.351  & 2008A\&A...480...79B & Cl* NGC 2324 MMU 850          \\
   2  & NGC2335              & 07 06 11.42     & -09 56 22.70    & 10.89   & 2013MNRAS.431.3338R & Cl* NGC 2335 MMU 11           \\
   2  & NGC2355              & 07 17 05.24     & +13 44 54.9     & 9.847   & 2013AJ....145..107J & Cl* NGC 2355 MMU 398          \\
   2  & NGC2355              & 07 16 52.75     & +13 48 34.80    & 12.182  & 2013AJ....145..107J & GSC 00775-00538               \\
   2  & NGC2355              & 07 17 19.84     & +13 46 12.30    & 12.635  & 2013AJ....145..107J & TYC 775-1198-1                \\
   2  & NGC2360              & 07 18 10.84     & -15 34 13.30    & 11.09   & 2012MNRAS.419.1350R & Cl* NGC 2360 EGG 9            \\
   2  & NGC2360              & 07 17 32.56     & -15 38 59.4     & 11.480  & 2009A\&A...493..309S & Cl* NGC 2360 MCL 15           \\
   2  & NGC2360              & 07 17 32.56     & -15 38 59.4     & 11.480  & 2009A\&A...493..309S & Cl* NGC 2360 MCL 15           \\
   2  & NGC2360              & 07 17 43.032    & -15 37 34.81    & 11.17   & 2009A\&A...502..267S & Cl* NGC 2360 MCL 8            \\
   2  & NGC2360              & 07 17 43.032    & -15 37 34.81    & 11.17   & 2000A\&A...360..509H & Cl* NGC 2360 MCL 8            \\
   2  & NGC2360              & 07 17 16.91     & -15 38 40.7     & 11.290  & 2009A\&A...493..309S & Cl* NGC 2360 MMU 79           \\
   2  & NGC2360              & 07 17 16.91     & -15 38 40.7     & 11.290  & 2009A\&A...493..309S & Cl* NGC 2360 MMU 79           \\
   2  & NGC2360              & 07 17 35.0730   & -15 38 35.400   & 10.7    & 2009A\&A...502..267S & HIP 35305                     \\
   2  & NGC2360              & 07 17 35.0730   & -15 38 35.400   & 10.7    & 2000A\&A...360..509H & HIP 35305                     \\
   2  & NGC2360              & 07 18 19.0105   & -15 34 59.414   & 11.103  & 2009A\&A...493..309S & HIP 35366                     \\
   2  & NGC2360              & 07 18 19.0105   & -15 34 59.414   & 11.103  & 2009A\&A...502..267S & HIP 35366                     \\
   2  & NGC2360              & 07 18 19.0105   & -15 34 59.414   & 11.103  & 2009A\&A...493..309S & HIP 35366                     \\
   2  & NGC2360              & 07 18 19.0105   & -15 34 59.414   & 11.103  & 2000A\&A...360..509H & HIP 35366                     \\
   2  & NGC2360              & 07 18 09.58     & -15 31 39.80    & 10.34   & 2012MNRAS.419.1350R & NGC 2360 12                   \\
   2  & NGC2360              & 07 18 14.13     & -15 37 30.49    & 10.74   & 2012MNRAS.419.1350R & NGC 2360 5                    \\
   2  & NGC2360              & 07 18 19.08     & -15 37 32.62    & 11.03   & 2012MNRAS.419.1350R & NGC 2360 6                    \\
   2  & NGC2420              & 07 38 26.97     & +21 38 24.5     & 12.40   & 2010A\&A...511A..56P & Cl* NGC 2420 MMU 174          \\
   2  & NGC2420              & 07 38 06.27     & +21 36 54.3     & 12.60   & 2010A\&A...511A..56P & Cl* NGC 2420 MMU 41           \\
   2  & NGC2420              & 07 38 15.49     & +21 38 01.6     & 12.65   & 2010A\&A...511A..56P & Cl* NGC 2420 MMU 76           \\
   2  & NGC2423              & 07 37 09.238    & -13 54 23.97    & 10.04   & 2009A\&A...493..309S & BD-13 2130                    \\
   2  & NGC2423              & 07 37 09.238    & -13 54 23.97    & 10.04   & 2009A\&A...493..309S & BD-13 2130                    \\
   2  & NGC2423              & 07 37 11.544    & -13 55 44.24    & 11.099  & 2009A\&A...493..309S & Cl* NGC 2423 MMU 20           \\
   2  & NGC2423              & 07 37 11.544    & -13 55 44.24    & 11.099  & 2009A\&A...493..309S & Cl* NGC 2423 MMU 20           \\
   2  & NGC2423              & 07 37 46.62     & -13 49 44.4     & 10.701  & 2009A\&A...493..309S & Cl* NGC 2423 MMU 240          \\
   2  & NGC2423              & 07 37 46.62     & -13 49 44.4     & 10.701  & 2009A\&A...493..309S & Cl* NGC 2423 MMU 240          \\
   2  & NGC2447              & 07 44 50.25     & -23 52 27.2     &  9.96   & 2009A\&A...493..309S & CD-23 6102                    \\
   2  & NGC2447              & 07 44 50.25     & -23 52 27.2     &  9.96   & 2009A\&A...502..267S & CD-23 6102                    \\
   2  & NGC2447              & 07 44 50.25     & -23 52 27.2     &  9.96   & 2012A\&A...538A.151S & CD-23 6102                    \\
   2  & NGC2447              & 07 44 50.25     & -23 52 27.2     &  9.96   & 2009A\&A...493..309S & CD-23 6102                    \\
   2  & NGC2447              & 07 44 50.25     & -23 52 27.2     &  9.96   & 2000A\&A...360..509H & CD-23 6102                    \\
   2  & NGC2447              & 07 44 50.25     & -23 52 27.2     &  9.96   & 2012A\&A...538A.151S & CD-23 6102                    \\
   2  & NGC2447              & 07 44 25.734    & -23 49 53.00    & 10.110  & 2009A\&A...502..267S & CPD-23 2745                   \\
   2  & NGC2447              & 07 44 25.734    & -23 49 53.00    & 10.110  & 2009A\&A...493..309S & CPD-23 2745                   \\
   2  & NGC2447              & 07 44 25.734    & -23 49 53.00    & 10.110  & 2012A\&A...538A.151S & CPD-23 2745                   \\
   2  & NGC2447              & 07 44 25.734    & -23 49 53.00    & 10.110  & 2009A\&A...493..309S & CPD-23 2745                   \\
   2  & NGC2447              & 07 44 25.734    & -23 49 53.00    & 10.110  & 2000A\&A...360..509H & CPD-23 2745                   \\
   2  & NGC2447              & 07 44 25.734    & -23 49 53.00    & 10.110  & 2012A\&A...538A.151S & CPD-23 2745                   \\
   2  & NGC2447              & 07 44 33.67     & -23 51 42.2     & 10.150  & 2012A\&A...538A.151S & CPD-23 2764                   \\
   2  & NGC2447              & 07 44 33.67     & -23 51 42.2     & 10.150  & 2009A\&A...493..309S & CPD-23 2764                   \\
   2  & NGC2447              & 07 44 33.67     & -23 51 42.2     & 10.150  & 2009A\&A...502..267S & CPD-23 2764                   \\
   2  & NGC2447              & 07 44 33.67     & -23 51 42.2     & 10.150  & 2009A\&A...493..309S & CPD-23 2764                   \\
   2  & NGC2447              & 07 44 33.67     & -23 51 42.2     & 10.150  & 2012A\&A...538A.151S & CPD-23 2764                   \\
   2  & NGC2447              & 07 44 33.67     & -23 51 42.2     & 10.150  & 2000A\&A...360..509H & CPD-23 2764                   \\
   2  & NGC2477              & 07 52 36.53     & -38 37 54.3     & 12.231  & 2008A\&A...480...79B & Cl* NGC 2477 KVI 1492         \\
   2  & NGC2477              & 07 52 25.32     & -38 38 38.7     & 12.771  & 2008A\&A...480...79B & Cl* NGC 2477 KVI 2447         \\
   2  & NGC2477              & 07 52 00.78     & -38 28 49.1     & 12.311  & 2008A\&A...480...79B & Cl* NGC 2477 KVI 4763         \\
   2  & NGC2477              & 07 52 55.03     & -38 33 12.6     & 12.397  & 2008A\&A...480...79B & Cl* NGC 2477 MMU 3206         \\
   2  & NGC2482              & 07 55 09.09     & -24 22 30.25    & 10.27   & 2013MNRAS.431.3338R & CD-24 6174                    \\
   1  & NGC2506              & 08 00 05.88     & -10 47 13.7     & 11.73   & 2004A\&A...422..951C & Cl* NGC 2506 MMU 2122         \\
   2  & NGC2506              & 08 00 05.88     & -10 47 13.7     & 11.73   & 2011MNRAS.416.1092M & Cl* NGC 2506 MMU 2122         \\
   1  & NGC2506              & 08 00 08.68     & -10 46 37.50    & 11.95   & 2012MNRAS.419.1350R & Cl* NGC 2506 MMU 2212         \\
   2  & NGC2506              & 07 59 55.77     & -10 48 22.7     & 13.12   & 2004A\&A...422..951C & Cl* NGC 2506 MMU 3231         \\
   2  & NGC2506              & 07 59 55.77     & -10 48 22.7     & 13.12   & 2011MNRAS.416.1092M & Cl* NGC 2506 MMU 3231         \\
   2  & NGC2506              & 07 59 54.17     & -10 46 18.5     & 14.00   & 2004A\&A...422..951C & Cl* NGC 2506 MMU 3271         \\
   2  & NGC2506              & 07 59 51.79     & -10 48 46.5     & 13.203  & 2004A\&A...422..951C & Cl* NGC 2506 MMU 3359         \\
   2  & NGC2506              & 07 59 51.79     & -10 48 46.5     & 13.203  & 2011MNRAS.416.1092M & Cl* NGC 2506 MMU 3359         \\
   2  & NGC2506              & 08 00 01.49     & -10 45 38.50    & 13.3    & 2012MNRAS.419.1350R & Cl* NGC 2506 MMU 4138         \\
   2  & NGC2516              & 07 55 55.70     & -60 41 39.6     & 13.06   & 2002ApJ...576..950T & Cl* NGC 2516 DAC 320          \\
   2  & NGC2516              & 07 56 34.07     & -60 39 06.0     & 13.020  & 2002ApJ...576..950T & Cl* NGC 2516 DAC 325          \\
   2  & NGC2527              & 08 04 46.97     & -28 07 50.04    & 9.49    & 2013MNRAS.431.3338R & CD-27 4950                    \\
   2  & NGC2527              & 08 05 33.91     & -28 08 58.44    & 9.51    & 2013MNRAS.431.3338R & CD-27 4983                    \\
   2  & NGC2539              & 08 10 42.87     & -12 40 11.80    & 10.69   & 2013MNRAS.431.3338R & BD-12 2376                    \\
   2  & NGC2539              & 08 10 33.79     & -12 51 48.7     & 11.172  & 2009A\&A...493..309S & Cl* NGC 2539 MMU 229          \\
   2  & NGC2539              & 08 10 33.79     & -12 51 48.7     & 11.172  & 2009A\&A...493..309S & Cl* NGC 2539 MMU 229          \\
   2  & NGC2539              & 08 10 23.02     & -12 50 43.25    & 10.92   & 2009A\&A...493..309S & Cl* NGC 2539 MMU 346          \\
   2  & NGC2539              & 08 10 23.02     & -12 50 43.25    & 10.92   & 2009A\&A...493..309S & Cl* NGC 2539 MMU 346          \\
   2  & NGC2539              & 08 10 23.02     & -12 50 43.25    & 10.92   & 2013MNRAS.431.3338R & Cl* NGC 2539 MMU 346          \\
   2  & NGC2539              & 08 11 27.67     & -12 41 06.8     & 11.031  & 2009A\&A...493..309S & Cl* NGC 2539 MMU 502          \\
   2  & NGC2539              & 08 11 27.67     & -12 41 06.8     & 11.031  & 2009A\&A...493..309S & Cl* NGC 2539 MMU 502          \\
   2  & NGC2567              & 08 18 19.18     & -30 32 58.4     & 10.87   & 2012A\&A...538A.151S & CD-30 6011                    \\
   2  & NGC2567              & 08 18 19.18     & -30 32 58.4     & 10.87   & 2012A\&A...538A.151S & CD-30 6011                    \\
   2  & NGC2567              & 08 18 26.43     & -30 39 30.4     & 11.16   & 2012A\&A...538A.151S & CD-30 6015                    \\
   2  & NGC2567              & 08 18 26.43     & -30 39 30.4     & 11.16   & 2012A\&A...538A.151S & CD-30 6015                    \\
   2  & NGC2567              & 08 18 35.26     & -30 38 57.9     & 11.04   & 2012A\&A...538A.151S & Cl* NGC 2567 MMU 16           \\
   2  & NGC2567              & 08 18 35.26     & -30 38 57.9     & 11.04   & 2012A\&A...538A.151S & Cl* NGC 2567 MMU 16           \\
   2  & NGC2632              & 08 40 06.4      & +20 00 28.1     & 6.38    & 2011A\&A...535A..30C & * 39 Cnc                      \\
   2  & NGC2632              & 08 41 10.02     & +19 30 32.2     & 10.11   & 1992ApJ...387..170F & BD+20 2176                    \\
   2  & NGC2632              & 08 41 25.864    & +19 56 37.00    & 10.8    & 2008A\&A...489..403P & BD+20 2181                    \\
   2  & NGC2632              & 08 37 11.49     & +19 48 13.3     & 11.29   & 2007ApJ...655..233A & Cl* NGC 2632 S 12             \\
   2  & NGC2632              & 08 40 31.85     & +20 12 06.0     & 11.52   & 2007ApJ...655..233A & Cl* NGC 2632 S 129            \\
   2  & NGC2632              & 08 40 42.49     & +19 33 57.6     & 11.34   & 2008A\&A...489..403P & Cl* NGC 2632 S 138            \\
   2  & NGC2632              & 08 40 47.62     & +18 54 11.9     & 11.46   & 2007ApJ...655..233A & Cl* NGC 2632 S 145            \\
   2  & NGC2632              & 08 37 46.6017   & +19 26 18.051   & 10.65   & 2008A\&A...489..403P & Cl* NGC 2632 S 25             \\
   2  & NGC2632              & 08 37 52.09     & +19 59 13.9     & 11.26   & 2007ApJ...655..233A & Cl* NGC 2632 S 29             \\
   2  & NGC2632              & 08 38 24.3005   & +20 06 21.856   & 10.55   & 2008A\&A...489..403P & Cl* NGC 2632 S 42             \\
   2  & NGC2632              & 08 39 45.756    & +19 22 00.17    & 10.66   & 2008A\&A...489..403P & Cl* NGC 2632 S 83             \\
   2  & NGC2632              & 08 39 50.7      & +19 32 27.0     & 6.58    & 2011A\&A...535A..30C & HD 73598                      \\
   1  & NGC2632              & 08 39 58.0666   & +19 12 05.878   &  9.54   & 1992ApJ...387..170F & HD 73641                      \\
   2  & NGC2632              & 08 40 22.1      & +19 40 11.9     & 6.41    & 2011A\&A...535A..30C & HR 3428                       \\
   2  & NGC2632              & 08 41 43.82     & +20 13 36.8     & 10.33   & 2008A\&A...489..403P & NAME Pr 0201                  \\
   2  & NGC2660              & 08 42 36.45     & -47 12 08.1     & 14.552  & 2006A\&A...458..121S & Cl* NGC 2660 SBT 296          \\
   2  & NGC2660              & 08 42 41.72     & -47 11 25.5     & 14.120  & 2006A\&A...458..121S & Cl* NGC 2660 SBT 542          \\
   2  & NGC2660              & 08 42 45.44     & -47 11 18.9     & 14.368  & 2006A\&A...458..121S & Cl* NGC 2660 SBT 694          \\
   2  & NGC2660              & 08 42 50.67     & -47 13 03.8     & 14.315  & 2006A\&A...458..121S & Cl* NGC 2660 SBT 862          \\
   2  & NGC2682              & 08 51 12.70     & +11 52 42.4     & 10.4    & 2000A\&A...360..499T & 2MASS J08511269+1152423       \\
   2  & NGC2682              & 08 51 12.70     & +11 52 42.4     & 10.4    & 2000A\&A...360..499T & 2MASS J08511269+1152423       \\
   2  & NGC2682              & 08 51 12.70     & +11 52 42.4     & 10.4    & 2013MNRAS.431.3338R & 2MASS J08511269+1152423       \\
   1  & NGC2682              & 08 51 17.10     & +11 48 16.1     & 10.31   & 2005AJ....130..597Y & 2MASS J08511710+1148160       \\
   2  & NGC2682              & 08 51 17.10     & +11 48 16.1     & 10.31   & 2010AJ....139.1942F & 2MASS J08511710+1148160       \\
   2  & NGC2682              & 08 51 17.10     & +11 48 16.1     & 10.31   & 2013AJ....145..107J & 2MASS J08511710+1148160       \\
   2  & NGC2682              & 08 51 17.10     & +11 48 16.1     & 10.31   & 2000A\&A...360..499T & 2MASS J08511710+1148160       \\
   2  & NGC2682              & 08 51 18.54     & +11 49 21.5     & 12.65   & 2006A\&A...450..557R & 2MASS J08511854+1149214       \\
   2  & NGC2682              & 08 51 21.77     & +11 44 05.0     & 14.19   & 2006A\&A...450..557R & 2MASS J08512176+1144050       \\
   2  & NGC2682              & 08 51 22.80     & +11 48 01.7     & 10.48   & 2010A\&A...511A..56P & 2MASS J08512280+1148016       \\
   2  & NGC2682              & 08 51 22.80     & +11 48 01.7     & 10.48   & 2005AJ....130..597Y & 2MASS J08512280+1148016       \\
   2  & NGC2682              & 08 51 22.80     & +11 48 01.7     & 10.48   & 2013AJ....145..107J & 2MASS J08512280+1148016       \\
   2  & NGC2682              & 08 51 22.80     & +11 48 01.7     & 10.48   & 2010AJ....139.1942F & 2MASS J08512280+1148016       \\
   2  & NGC2682              & 08 51 22.80     & +11 48 01.7     & 10.48   & 2000A\&A...360..499T & 2MASS J08512280+1148016       \\
   2  & NGC2682              & 08 51 22.80     & +11 48 01.7     & 10.48   & 2000A\&A...360..499T & 2MASS J08512280+1148016       \\
   2  & NGC2682              & 08 51 26.19     & +11 53 52.0     & 10.5    & 2013MNRAS.431.3338R & 2MASS J08512618+1153520       \\
   2  & NGC2682              & 08 51 26.19     & +11 53 52.0     & 10.5    & 2000A\&A...360..499T & 2MASS J08512618+1153520       \\
   2  & NGC2682              & 08 51 26.19     & +11 53 52.0     & 10.5    & 2000A\&A...360..499T & 2MASS J08512618+1153520       \\
   2  & NGC2682              & 08 51 27.95     & +11 50 11.8     & 14.42   & 2008A\&A...489..403P & 2MASS J08512794+1150118       \\
   2  & NGC2682              & 08 51 27.95     & +11 50 11.8     & 14.42   & 2009A\&A...493..309S & 2MASS J08512794+1150118       \\
   2  & NGC2682              & 08 51 28.99     & +11 50 33.1     & 10.4    & 2013MNRAS.431.3338R & 2MASS J08512898+1150330       \\
   2  & NGC2682              & 08 51 28.99     & +11 50 33.1     & 10.4    & 2009A\&A...493..309S & 2MASS J08512898+1150330       \\
   2  & NGC2682              & 08 51 28.99     & +11 50 33.1     & 10.4    & 2000A\&A...360..499T & 2MASS J08512898+1150330       \\
   2  & NGC2682              & 08 51 28.99     & +11 50 33.1     & 10.4    & 2009A\&A...493..309S & 2MASS J08512898+1150330       \\
   2  & NGC2682              & 08 51 29.96     & +11 51 09.0     & 14.11   & 2009A\&A...493..309S & 2MASS J08512996+1151090       \\
   2  & NGC2682              & 08 51 29.96     & +11 51 09.0     & 14.11   & 2008A\&A...489..403P & 2MASS J08512996+1151090       \\
   2  & NGC2682              & 08 51 31.94     & +11 51 16.8     & 14.02   & 2008A\&A...489..403P & 2MASS J08513191+1151166       \\
   2  & NGC2682              & 08 51 31.94     & +11 51 16.8     & 14.02   & 2009A\&A...493..309S & 2MASS J08513191+1151166       \\
   2  & NGC2682              & 08 51 34.28     & +11 49 43.8     & 12.87   & 2000AJ....120.1913S & 2MASS J08513427+1149438       \\
   2  & NGC2682              & 08 51 39.05     & +11 47 55.4     & 13.74   & 2006A\&A...450..557R & 2MASS J08513904+1147553       \\
   2  & NGC2682              & 08 51 39.05     & +11 47 55.4     & 13.74   & 1991AJ....102.1070H & 2MASS J08513904+1147553       \\
   2  & NGC2682              & 08 51 59.52     & +11 55 04.9     & 10.5    & 2000A\&A...360..499T & 2MASS J08515952+1155049       \\
   2  & NGC2682              & 08 51 59.52     & +11 55 04.9     & 10.5    & 2009A\&A...493..309S & 2MASS J08515952+1155049       \\
   2  & NGC2682              & 08 51 59.52     & +11 55 04.9     & 10.5    & 2009A\&A...493..309S & 2MASS J08515952+1155049       \\
   2  & NGC2682              & 08 51 44.01     & +11 46 24.5     & 12.77   & 2006A\&A...450..557R & Cl* NGC 2682 BBV 26           \\
   2  & NGC2682              & 08 51 20.33     & +11 45 52.4     & 13.154  & 2006A\&A...450..557R & Cl* NGC 2682 CI 14            \\
   2  & NGC2682              & 08 51 21.23     & +11 45 52.7     & 12.27   & 2000AJ....120.1913S & Cl* NGC 2682 CI 15            \\
   2  & NGC2682              & 08 51 20.12     & +11 46 41.6     & 12.77   & 2006A\&A...450..557R & Cl* NGC 2682 CI 20            \\
   2  & NGC2682              & 08 51 17.35     & +11 47 00.6     & 13.09   & 1991AJ....102.1070H & Cl* NGC 2682 CI 23            \\
   2  & NGC2682              & 08 51 17.35     & +11 47 00.6     & 13.09   & 2006A\&A...450..557R & Cl* NGC 2682 CI 23            \\
   2  & NGC2682              & 08 50 51.88     & +11 56 55.5     & 12.85   & 2000AJ....120.1913S & Cl* NGC 2682 FBC 2607         \\
   2  & NGC2682              & 08 50 54.5      & +11 56 29       & 12.890  & 2000AJ....120.1913S & Cl* NGC 2682 FBC 2689         \\
   2  & NGC2682              & 08 51 43.87     & +11 56 42.2     & 10.5    & 2010A\&A...511A..56P & Cl* NGC 2682 SAB 18           \\
   2  & NGC2682              & 08 51 41.50     & +11 47 36.2     & 14.15   & 2006A\&A...450..557R & Cl* NGC 2682 YBP 1051         \\
   2  & NGC2682              & 08 51 36.07     & +11 47 47.0     & 14.48   & 2008A\&A...489..403P & Cl* NGC 2682 YBP 1062         \\
   2  & NGC2682              & 08 51 36.07     & +11 47 47.0     & 14.48   & 2009A\&A...493..309S & Cl* NGC 2682 YBP 1062         \\
   2  & NGC2682              & 08 51 27.89     & +11 55 41.0     & 13.33   & 2009A\&A...493..309S & Cl* NGC 2682 YBP 1716         \\
   2  & NGC2682              & 08 51 27.89     & +11 55 41.0     & 13.33   & 2008A\&A...489..403P & Cl* NGC 2682 YBP 1716         \\
   2  & NGC2682              & 08 50 53.31     & +11 43 38.7     & 14.41   & 2009A\&A...493..309S & Cl* NGC 2682 ZTP 827          \\
   2  & NGC2682              & 08 50 53.31     & +11 43 38.7     & 14.41   & 2008A\&A...489..403P & Cl* NGC 2682 ZTP 827          \\
   2  & NGC2682              & 08 51 20.55     & +11 46 04.8     & 13.19   & 2006A\&A...450..557R & GSC 00814-01811               \\
   2  & NGC2682              & 08 51 22.05     & +11 46 40.9     & 13.20   & 1991AJ....102.1070H & GSC 00814-01863               \\
   2  & NGC2682              & 08 51 22.05     & +11 46 40.9     & 13.20   & 2006A\&A...450..557R & GSC 00814-01863               \\
   1  & NGC2682              & 08 51 17.485    & +11 45 22.69    &  9.711  & 2005AJ....130..597Y & NSV 4275                      \\
   1  & NGC2682              & 08 51 17.485    & +11 45 22.69    &  9.711  & 2000A\&A...360..499T & NSV 4275                      \\
   1  & NGC2682              & 08 51 20.79     & +11 53 26.1     & 11.22   & 1992ApJ...387..170F & V* ES Cnc                     \\
   2  & NGC3114              & 10 02 41.26     & -60 29 03.3     &  9.74   & 2009A\&A...493..309S & Cl* NGC 3114 MMU 273          \\
   2  & NGC3114              & 10 02 41.26     & -60 29 03.3     &  9.74   & 2009A\&A...493..309S & Cl* NGC 3114 MMU 273          \\
   1  & NGC3114              & 10 02 57.1745   & -60 14 22.797   & 8.5     & 2013A\&A...554A...2S & HD 304859                     \\
   1  & NGC3114              & 10 01 03.4538   & -60 17 35.648   & 7.7     & 2013A\&A...554A...2S & HD 304864                     \\
   1  & NGC3114              & 10 00 54.33240  & -60 13 34.3524  & 7.6     & 2013A\&A...554A...2S & HD 87109                      \\
   1  & NGC3114              & 10 03 21.0821   & -59 56 53.632   & 7.9     & 2013A\&A...554A...2S & HD 87479                      \\
   1  & NGC3114              & 10 03 51.4629   & -60 03 10.204   &  8.31   & 2009A\&A...493..309S & HD 87566                      \\
   1  & NGC3114              & 10 03 51.4629   & -60 03 10.204   &  8.31   & 2013A\&A...554A...2S & HD 87566                      \\
   1  & NGC3114              & 10 03 51.4629   & -60 03 10.204   &  8.31   & 2009A\&A...493..309S & HD 87566                      \\
   2  & NGC3114              & 10 05 44.0798   & -60 19 01.057   & 8.6     & 2013A\&A...554A...2S & HD 87833                      \\
   2  & NGC3532              & 11 05 45.586    & -58 40 39.71    &  8.19   & 2012A\&A...538A.151S & CPD-58 3077                   \\
   2  & NGC3532              & 11 05 45.586    & -58 40 39.71    &  8.19   & 2009A\&A...502..267S & CPD-58 3077                   \\
   2  & NGC3532              & 11 05 45.586    & -58 40 39.71    &  8.19   & 2012A\&A...538A.151S & CPD-58 3077                   \\
   2  & NGC3532              & 11 06 03.84     & -58 41 15.8     &  7.34   & 2009A\&A...502..267S & CPD-58 3092                   \\
   2  & NGC3532              & 11 06 03.84     & -58 41 15.8     &  7.34   & 2012A\&A...538A.151S & CPD-58 3092                   \\
   2  & NGC3532              & 11 06 03.84     & -58 41 15.8     &  7.34   & 2012A\&A...538A.151S & CPD-58 3092                   \\
   2  & NGC3532              & 11 02 50.5981   & -58 42 07.071   &  7.930  & 2009A\&A...502..267S & HD 95879                      \\
   2  & NGC3532              & 11 05 58.677    & -58 43 29.69    &  7.73   & 2012A\&A...538A.151S & HD 96445                      \\
   2  & NGC3532              & 11 05 58.677    & -58 43 29.69    &  7.73   & 2009A\&A...502..267S & HD 96445                      \\
   2  & NGC3532              & 11 05 58.677    & -58 43 29.69    &  7.73   & 2012A\&A...538A.151S & HD 96445                      \\
   1  & NGC3532              & 11 07 57.321    & -58 17 26.58    &  7.042  & 2009A\&A...502..267S & HD 96789                      \\
   2  & NGC3680              & 11 25 16.18     & -43 14 24.1     & 10.78   & 2009A\&A...493..309S & CD-42 6963                    \\
   2  & NGC3680              & 11 25 16.18     & -43 14 24.1     & 10.78   & 2009A\&A...502..267S & CD-42 6963                    \\
   1  & NGC3680              & 11 25 16.18     & -43 14 24.1     & 10.78   & 2001A\&A...374.1017P & CD-42 6963                    \\
   2  & NGC3680              & 11 25 16.18     & -43 14 24.1     & 10.78   & 2009A\&A...493..309S & CD-42 6963                    \\
   2  & NGC3680              & 11 25 16.18     & -43 14 24.1     & 10.78   & 2012MNRAS.422.3527M & CD-42 6963                    \\
   2  & NGC3680              & 11 25 26.2      & -43 11 24.2     & 10.1    & 2012MNRAS.422.3527M & CD-42 6971                    \\
   2  & NGC3680              & 11 25 29.2      & -43 15 48.0     & 10.88   & 2012MNRAS.422.3527M & CD-42 6974                    \\
   2  & NGC3680              & 11 25 38.66     & -43 13 58.7     & 10.69   & 2012MNRAS.422.3527M & CD-42 6976                    \\
   1  & NGC3680              & 11 25 38.66     & -43 13 58.7     & 10.69   & 2001A\&A...374.1017P & CD-42 6976                    \\
   2  & NGC3680              & 11 25 38.0777   & -43 16 06.548   & 10.8    & 2009A\&A...493..309S & CD-42 6977                    \\
   1  & NGC3680              & 11 25 38.0777   & -43 16 06.548   & 10.8    & 2001A\&A...374.1017P & CD-42 6977                    \\
   2  & NGC3680              & 11 25 38.0777   & -43 16 06.548   & 10.8    & 2009A\&A...493..309S & CD-42 6977                    \\
   2  & NGC3680              & 11 25 38.0777   & -43 16 06.548   & 10.8    & 2012MNRAS.422.3527M & CD-42 6977                    \\
   2  & NGC3680              & 11 25 41.9      & -43 17 07.0     & 10.73   & 2012MNRAS.422.3527M & CD-42 6978                    \\
   1  & NGC3680              & 11 25 48.5321   & -43 09 52.548   & 10.9    & 2001A\&A...374.1017P & CD-42 6981                    \\
   2  & NGC3680              & 11 25 48.5321   & -43 09 52.548   & 10.9    & 2009A\&A...493..309S & CD-42 6981                    \\
   2  & NGC3680              & 11 25 48.5321   & -43 09 52.548   & 10.9    & 2009A\&A...493..309S & CD-42 6981                    \\
   2  & NGC3680              & 11 25 48.5321   & -43 09 52.548   & 10.9    & 2012MNRAS.422.3527M & CD-42 6981                    \\
   1  & NGC3680              & 11 25 49.907    & -43 12 15.71    & 10.02   & 2001A\&A...374.1017P & CD-42 6983                    \\
   2  & NGC3680              & 11 25 49.907    & -43 12 15.71    & 10.02   & 2012MNRAS.422.3527M & CD-42 6983                    \\
   2  & NGC3680              & 11 26 20.8      & -43 13 09       & 14.36   & 2009A\&A...493..309S & Cl* NGC 3680 BFK 13           \\
   2  & NGC3680              & 11 26 20.8      & -43 13 09       & 14.36   & 2008A\&A...489..403P & Cl* NGC 3680 BFK 13           \\
   1  & NGC3680              & 11 25 38.1      & -43 13 27.3     & 13.07   & 2012MNRAS.422.3527M & Cl* NGC 3680 BFK 95           \\
   2  & NGC3680              & 11 25 03.50     & -43 17 26.6     & 14.651  & 2009A\&A...493..309S & Cl* NGC 3680 EGG 70           \\
   2  & NGC3680              & 11 25 03.50     & -43 17 26.6     & 14.651  & 2008A\&A...489..403P & Cl* NGC 3680 EGG 70           \\
   1  & NGC3680              & 11 26 36.4313   & -43 15 13.864   & 10.7    & 2001A\&A...374.1017P & Cl* NGC 3680 MMU 53           \\
   2  & NGC3960              & 11 50 26.76     & -55 40 28.2     & 13.01   & 2006MNRAS.366.1493B & Cl* NGC 3960 MMU 28           \\
   2  & NGC3960              & 11 50 36.05     & -55 42 05.6     & 13.15   & 2006MNRAS.366.1493B & Cl* NGC 3960 MMU 41           \\
   2  & NGC3960              & 11 50 28.184    & -55 41 36.66    & 13.194  & 2006A\&A...458..121S & Cl* NGC 3960 PMS 310756       \\
   2  & NGC3960              & 11 50 26.750    & -55 40 28.20    & 12.945  & 2006A\&A...458..121S & Cl* NGC 3960 PMS 310758       \\
   2  & NGC3960              & 11 50 38.100    & -55 39 44.50    & 13.100  & 2006A\&A...458..121S & Cl* NGC 3960 PMS 310761       \\
   1  & NGC4349              & 12 24 35.474    & -61 49 11.68    & 10.830  & 2009A\&A...493..309S & Cl* NGC 4349 MMU 127          \\
   2  & NGC4349              & 12 24 35.474    & -61 49 11.68    & 10.830  & 2009A\&A...493..309S & Cl* NGC 4349 MMU 127          \\
   2  & NGC4349              & 12 23 45.51     & -61 52 15.5     & 11.511  & 2009A\&A...493..309S & Cl* NGC 4349 MMU 5            \\
   2  & NGC4349              & 12 23 45.51     & -61 52 15.5     & 11.511  & 2009A\&A...493..309S & Cl* NGC 4349 MMU 5            \\
   2  & NGC5822              & 15 02 54.0979   & -54 12 51.485   &  9.720  & 2009A\&A...502..267S & CPD-53 6207                   \\
   2  & NGC5822              & 15 03 50.012    & -54 14 30.27    & 10.235  & 2009A\&A...502..267S & CPD-53 6224                   \\
   2  & NGC5822              & 15 04 30.5347   & -54 35 48.728   & 10.522  & 2009A\&A...502..267S & CPD-54 6303                   \\
   1  & NGC5822              & 15 04 30.38     & -54 31 44.8     &  9.450  & 2009A\&A...502..267S & CPD-54 6304                   \\
   2  & NGC5822              & 15 03 49.4050   & -54 20 10.686   & 10.851  & 2009A\&A...493..309S & Cl* NGC 5822 MMU 102          \\
   2  & NGC5822              & 15 03 49.4050   & -54 20 10.686   & 10.851  & 2009A\&A...493..309S & Cl* NGC 5822 MMU 102          \\
   2  & NGC5822              & 15 03 22.8612   & -54 26 32.818   & 10.829  & 2009A\&A...493..309S & Cl* NGC 5822 MMU 224          \\
   2  & NGC5822              & 15 03 22.8612   & -54 26 32.818   & 10.829  & 2009A\&A...493..309S & Cl* NGC 5822 MMU 224          \\
   2  & NGC5822              & 15 05 31.13     & -54 26 20.1     & 10.93   & 2009A\&A...493..309S & Cl* NGC 5822 MMU 438          \\
   2  & NGC5822              & 15 05 31.13     & -54 26 20.1     & 10.93   & 2009A\&A...493..309S & Cl* NGC 5822 MMU 438          \\
   2  & NGC5822              & 15 04 02.2498   & -54 20 21.042   &  9.06   & 2009A\&A...502..267S & HD 132944                     \\
   2  & NGC6134              & 16 27 32.10     & -49 09 02.0     & 12.077  & 2004A\&A...422..951C & Cl* NGC 6134 MMU 114          \\
   2  & NGC6134              & 16 27 46.07     & -49 05 29.6     & 12.269  & 2004A\&A...422..951C & Cl* NGC 6134 MMU 129          \\
   2  & NGC6134              & 16 27 40.06     & -49 12 42.2     & 12.272  & 2004A\&A...422..951C & Cl* NGC 6134 MMU 157          \\
   2  & NGC6134              & 16 28 15.79     & -49 07 19.6     & 11.619  & 2009A\&A...502..267S & Cl* NGC 6134 MMU 202          \\
   2  & NGC6134              & 16 27 57.69     & -49 08 36.3     & 12.202  & 2004A\&A...422..951C & Cl* NGC 6134 MMU 39           \\
   2  & NGC6134              & 16 27 42.28     & -49 06 36.1     & 12.394  & 2004A\&A...422..951C & Cl* NGC 6134 MMU 75           \\
   2  & NGC6134              & 16 27 56.29     & -49 10 29.8     & 11.633  & 2009A\&A...502..267S & Cl* NGC 6134 MMU 99           \\
   2  & NGC6134              & 16 27 39.50     & -49 08 39.3     & 12.39   & 2004A\&A...422..951C & Cl* NGC 6134 PM 81            \\
   2  & NGC6192              & 16 40 11.42     & -43 24 00.8     & 11.223  & 2010A\&A...523A..11M & 2MASS J16401142-4324008       \\
   2  & NGC6192              & 16 40 24.21     & -43 20 08.0     & 11.743  & 2010A\&A...523A..11M & CD-43 10987                   \\
   2  & NGC6192              & 16 40 40.81     & -43 22 59.4     & 11.40   & 2010A\&A...523A..11M & CD-43 10991                   \\
   2  & NGC6253              & 16 58 42.586    & -52 40 29.12    & 14.73   & 2012MNRAS.423.3039M & 2MASS J16584258-5240291       \\
   2  & NGC6253              & 16 58 53.318    & -52 41 54.15    & 12.629  & 2007A\&A...473..129C & 2MASS J16585331-5241541       \\
   2  & NGC6253              & 16 58 53.318    & -52 41 54.15    & 12.629  & 2012MNRAS.423.3039M & 2MASS J16585331-5241541       \\
   2  & NGC6253              & 16 59 05.80     & -52 41 04.9     & 12.388  & 2007A\&A...473..129C & 2MASS J16590584-5241043       \\
   2  & NGC6253              & 16 59 06.102    & -52 39 55.86    & 12.713  & 2007A\&A...473..129C & 2MASS J16590610-5239558       \\
   2  & NGC6253              & 16 59 06.102    & -52 39 55.86    & 12.713  & 2012MNRAS.423.3039M & 2MASS J16590610-5239558       \\
   2  & NGC6253              & 16 59 12.93     & -52 41 35.9     & 13.548  & 2007A\&A...465..185S & 2MASS J16591292-5241359       \\
   2  & NGC6253              & 16 59 15.91     & -52 42 26.7     & 12.685  & 2007A\&A...473..129C & Cl* NGC 6253 BTT 2509         \\
   2  & NGC6253              & 16 59 21.358    & -52 42 43.18    & 13.933  & 2007A\&A...465..185S & Cl* NGC 6253 EIS 23498        \\
   2  & NGC6253              & 16 58 53.250    & -52 42 43.32    & 14.330  & 2007A\&A...465..185S & Cl* NGC 6253 EIS 23501        \\
   2  & NGC6253              & 16 58 52.30     & -52 41 41.1     & 14.400  & 2007A\&A...465..185S & Cl* NGC 6253 EIS 69885        \\
   2  & NGC6253              & 16 58 51.19     & -52 36 57.8     & 12.700  & 2007A\&A...465..185S & Cl* NGC 6253 TAD 52           \\
   2  & NGC6281              & 17 04 35.9732   & -37 59 31.061   &  8.16   & 2009A\&A...502..267S & HD 322658                     \\
   2  & NGC6281              & 17 04 47.54     & -37 53 14.7     &  7.94   & 2009A\&A...502..267S & HD 322660                     \\
   2  & NGC6475              & 17 53 54.3      & -34 46 08       & 12.53   & 2009A\&A...504..845V & Cl* NGC 6475 JJ 10            \\
   2  & NGC6475              & 17 54 09.5      & -34 53 11       & 13.30   & 2009A\&A...504..845V & Cl* NGC 6475 JJ 8             \\
   2  & NGC6475              & 17 53 08.5      & -34 45 57       & 11.11   & 2009A\&A...504..845V & RX J175308.5-344557           \\
   2  & NGC6494              & 17 56 51.99     & -19 00 03.4     & 9.68    & 2012A\&A...538A.151S & BD-18 4705                    \\
   2  & NGC6494              & 17 56 51.99     & -19 00 03.4     & 9.68    & 2012A\&A...538A.151S & BD-18 4705                    \\
   2  & NGC6494              & 17 56 23.04     & -19 08 58.7     & 9.57    & 2012A\&A...538A.151S & HD 312343                     \\
   2  & NGC6494              & 17 56 23.04     & -19 08 58.7     & 9.57    & 2012A\&A...538A.151S & HD 312343                     \\
   2  & NGC6494              & 17 56 41.17     & -19 08 38.3     & 9.7     & 2012A\&A...538A.151S & HD 312417                     \\
   2  & NGC6494              & 17 56 41.17     & -19 08 38.3     & 9.7     & 2012A\&A...538A.151S & HD 312417                     \\
   2  & NGC6583              & 18 15 51.1260   & -22 07 26.400   & 14.100  & 2010A\&A...523A..11M & 2MASS J18155112-2207263       \\
   2  & NGC6583              & 18 15 51.2310   & -22 08 28.010   & 14.270  & 2010A\&A...523A..11M & 2MASS J18155123-2208280       \\
   2  & NGC6633              & 18 28 17.6381   & +06 46 00.052   &  8.98   & 2009A\&A...493..309S & BD+06 3796                    \\
   2  & NGC6633              & 18 28 17.6381   & +06 46 00.052   &  8.98   & 2009A\&A...493..309S & BD+06 3796                    \\
   2  & NGC6633              & 18 27 11.13     & +06 37 42.7     & 11.86   & 2005MNRAS.363L..81A & Cl* NGC 6633 HJT 1251         \\
   1  & NGC6633              & 18 27 37.7      & +06 33 00       & 11.24   & 2005MNRAS.363L..81A & Cl* NGC 6633 JEF 1            \\
   2  & NGC6633              & 18 27 54.734    & +06 36 00.34    &  8.31   & 2009A\&A...493..309S & HD 170174                     \\
   2  & NGC6633              & 18 27 54.734    & +06 36 00.34    &  8.31   & 2009A\&A...502..267S & HD 170174                     \\
   2  & NGC6633              & 18 27 54.734    & +06 36 00.34    &  8.31   & 2009A\&A...493..309S & HD 170174                     \\
   1  & NGC6633              & 18 27 54.734    & +06 36 00.34    &  8.31   & 2005ApJS..159..141V & HD 170174                     \\
   2  & NGC6633              & 18 28 22.9744   & +06 42 29.308   &  8.77   & 2009A\&A...493..309S & HD 170292                     \\
   2  & NGC6633              & 18 28 22.9744   & +06 42 29.308   &  8.77   & 2009A\&A...493..309S & HD 170292                     \\
   2  & NGC6705              & 18 51 03.60     & -06 16 11.0     & 11.9    & 2012A\&A...538A.151S & Cl* NGC 6705 KF 195           \\
   2  & NGC6705              & 18 51 03.60     & -06 16 11.0     & 11.9    & 2012A\&A...538A.151S & Cl* NGC 6705 KF 195           \\
   2  & NGC6705              & 18 51 00.24     & -06 16 59.5     & 11.63   & 2006AJ....131.2949S & Cl* NGC 6705 KF 95            \\
   2  & NGC6705              & 18 51 03.99     & -06 20 41.0     & 11.87   & 2012A\&A...538A.151S & Cl* NGC 6705 MMU 1090         \\
   2  & NGC6705              & 18 50 55.82     & -06 18 14.8     & 11.44   & 2006AJ....131.2949S & Cl* NGC 6705 MMU 1423         \\
   1  & NGC6705              & 18 51 15.34     & -06 18 36.0     & 11.94   & 2006AJ....131.2949S & Cl* NGC 6705 MMU 669          \\
   1  & NGC6705              & 18 51 15.34     & -06 18 36.0     & 11.94   & 2000PASP..112.1081G & Cl* NGC 6705 MMU 669          \\
   2  & NGC6705              & 18 51 14.52     & -06 16 55.2     & 11.85   & 2006AJ....131.2949S & Cl* NGC 6705 MMU 686          \\
   2  & NGC6705              & 18 51 14.52     & -06 16 55.2     & 11.85   & 2000PASP..112.1081G & Cl* NGC 6705 MMU 686          \\
   1  & NGC6705              & 18 51 11.16     & -06 14 34.0     & 11.37   & 2006AJ....131.2949S & Cl* NGC 6705 MMU 779          \\
   1  & NGC6705              & 18 51 02.01     & -06 17 26.6     & 11.24   & 2012A\&A...538A.151S & Cl* NGC 6705 PPM 14           \\
   2  & NGC6705              & 18 51 02.01     & -06 17 26.6     & 11.24   & 2012A\&A...538A.151S & Cl* NGC 6705 PPM 14           \\
   2  & NGC6705              & 18 51 02.01     & -06 17 26.6     & 11.24   & 2006AJ....131.2949S & Cl* NGC 6705 PPM 14           \\
   1  & NGC6705              & 18 51 07.974    & -06 17 11.79    & 11.60   & 2006AJ....131.2949S & Cl* NGC 6705 PPM 45           \\
   1  & NGC6705              & 18 51 07.974    & -06 17 11.79    & 11.60   & 2000PASP..112.1081G & Cl* NGC 6705 PPM 45           \\
   2  & NGC6705              & 18 51 00.93     & -06 14 56.4     & 11.513  & 2006AJ....131.2949S & TYC 5126-4042-1               \\
   2  & NGC6791              & 19 20 57.91     & +37 43 18.4     & 14.69   & 2006ApJ...642..462G & Cl* NGC 6791 CAT 696          \\
   2  & NGC6791              & 19 21 00.86     & +37 46 39.6     & 14.64   & 2006ApJ...642..462G & Cl* NGC 6791 KU 5710          \\
   2  & NGC6791              & 19 20 56.30     & +37 44 33.4     & 14.73   & 2006ApJ...642..462G & Cl* NGC 6791 KU 5715          \\
   2  & NGC6791              & 19 21 01.49     & +37 44 48.6     & 17.457  & 2012ApJ...756L..40G & SBG 11014                     \\
   2  & NGC6791              & 19 21 01.76     & +37 46 32.3     & 17.372  & 2012ApJ...756L..40G & SBG 11092                     \\
   2  & NGC6791              & 19 21 06.45     & +37 46 40.1     & 17.37   & 2012ApJ...756L..40G & SBG 12382                     \\
   2  & NGC6791              & 19 20 53.99     & +37 46 41.9     & 17.15   & 2012ApJ...756L..40G & SBG 8506                      \\
   2  & NGC6791              & 19 20 57.20     & +37 47 45.0     & 17.158  & 2012ApJ...756L..40G & SBG 9609                      \\
   2  & NGC6819              & 19 41 13.53     & +40 12 20.6     & 13.069  & 2001AJ....121..327B & NGC 6819 333                  \\
   2  & NGC6819              & 19 41 14.73     & +40 11 00.8     & 12.77   & 2001AJ....121..327B & NGC 6819 978                  \\
   2  & NGC6819              & 19 41 15.89     & +40 11 11.5     & 12.79   & 2001AJ....121..327B & NGC 6819 979                  \\
   2  & NGC6939              & 20 31 36.976    & +60 41 19.63    & 12.7    & 2013AJ....145..107J & Cl* NGC 6939 CHI 116          \\
   1  & NGC6939              & 20 31 40.54     & +60 37 08.4     & 12      & 2013AJ....145..107J & Cl* NGC 6939 CHI 278          \\
   1  & NGC6939              & 20 31 24.302    & +60 37 43.18    & 12.5    & 2013AJ....145..107J & Cl* NGC 6939 CHI 4a           \\
   1  & NGC6939              & 20 30 45.639    & +60 36 03.60    & 11.1    & 2013AJ....145..107J & NGC 6939 31                   \\
   2  & NGC7142              & 21 45 29.445    & +65 46 28.96    & 13.43   & 2013AJ....145..107J & Cl* NGC 7142 CT 196           \\
   2  & NGC7142              & 21 45 29.445    & +65 46 28.96    & 13.43   & 2008AJ....135.2341J & Cl* NGC 7142 CT 196           \\
   1  & NGC7142              & 21 45 10.04     & +65 51 16.8     & 12.71   & 2013AJ....145..107J & Cl* NGC 7142 CT 229           \\
   2  & NGC7142              & 21 45 10.04     & +65 51 16.8     & 12.71   & 2008AJ....135.2341J & Cl* NGC 7142 CT 229           \\
   2  & NGC7142              & 21 45 35.65     & +65 44 59.0     & 13.08   & 2013AJ....145..107J & Cl* NGC 7142 CT 377           \\
   2  & NGC7142              & 21 45 35.65     & +65 44 59.0     & 13.08   & 2008AJ....135.2341J & Cl* NGC 7142 CT 377           \\
   2  & NGC7142              & 21 45 00.73     & +65 45 56.5     & 13.43   & 2013AJ....145..107J & Cl* NGC 7142 HOAG 10          \\
   2  & NGC7142              & 21 45 00.73     & +65 45 56.5     & 13.43   & 2008AJ....135.2341J & Cl* NGC 7142 HOAG 10          \\
   2  & NGC752               & 01 56 21.60     & +37 36 08.00    & 9.35    & 2012MNRAS.419.1350R & BD+36 358                     \\
   2  & NGC752               & 01 57 37.6      & +37 39 38.1     & 8.97    & 2011A\&A...535A..30C & BD+36 368                     \\
   2  & NGC752               & 01 55 12.6      & +37 50 14.6     & 9.51    & 2011A\&A...535A..30C & BD+37 407                     \\
   2  & NGC752               & 01 57 03.10     & +38 08 02.00    & 8.89    & 2012MNRAS.419.1350R & BD+37 424                     \\
   2  & NGC752               & 01 57 38.9      & +37 46 12.5     & 9.07    & 2011A\&A...535A..30C & BD+37 432                     \\
   1  & NGC752               & 01 57 44.726    & +37 59 18.47    & 10.09   & 1999ApJ...521..753T & BD+37 434                     \\
   2  & NGC752               & 01 58 29.80     & +37 51 37.00    & 9.29    & 2012MNRAS.419.1350R & BD+37 441                     \\
   2  & NGC752               & 01 58 52.90     & +37 48 57.00    & 9.04    & 2011A\&A...535A..30C & BD+37 448                     \\
   2  & NGC752               & 01 58 52.90     & +37 48 57.00    & 9.04    & 2012MNRAS.419.1350R & BD+37 448                     \\
   2  & NGC752               & 01 57 52.07     & +37 27 46.0     & 12.63   & 1992AJ....104..669H & Cl* NGC 752 RV 103            \\
   2  & NGC752               & 01 56 13.77     & +37 15 57.0     & 12.847  & 2004A\&A...426..809S & Cl* NGC 752 RV 144            \\
   2  & NGC752               & 01 58 27.59     & +37 35 22.3     & 11.94   & 1992AJ....104..669H & Cl* NGC 752 RV 236            \\
   2  & NGC752               & 01 58 15.32     & +37 33 19.7     & 13.26   & 1992AJ....104..669H & Cl* NGC 752 RV 240            \\
   2  & NGC752               & 01 58 06.29     & +37 38 06.8     & 13.11   & 2004A\&A...426..809S & Cl* NGC 752 RV 241            \\
   2  & NGC752               & 01 57 37.84     & +37 49 50.4     & 13.20   & 1992AJ....104..669H & Cl* NGC 752 RV 252            \\
   2  & NGC752               & 01 57 05.54     & +37 50 42.9     & 13.06   & 1992AJ....104..669H & Cl* NGC 752 RV 260            \\
   2  & NGC752               & 01 56 23.17     & +37 38 03.0     & 12.85   & 2004A\&A...426..809S & Cl* NGC 752 RV 290            \\
   2  & NGC752               & 01 58 02.76     & +38 02 30.6     & 12.912  & 2004A\&A...426..809S & Cl* NGC 752 RV 388            \\
   2  & NGC752               & 01 57 38.76     & +38 08 30.3     & 12.885  & 2004A\&A...426..809S & Cl* NGC 752 RV 430            \\
   1  & NGC752               & 01 58 11.41     & +37 39 33.4     & 11.6    & 1992AJ....104..669H & Cl* NGC 752 RV 5              \\
   2  & NGC752               & 01 57 23.80     & +37 52 12.0     & 12.21   & 1992AJ....104..669H & Cl* NGC 752 RV 71             \\
   2  & NGC7789              & 23 57 29.55     & +56 42 23.5     & 12.69   & 2005A\&A...431..933T & Cl* NGC 7789 G 154            \\
   2  & NGC7789              & 23 56 50.60     & +56 49 20.9     & 12.81   & 2010A\&A...511A..56P & Cl* NGC 7789 G 164            \\
   2  & NGC7789              & 23 57 19.21     & +56 40 51.5     & 12.80   & 2010A\&A...511A..56P & Cl* NGC 7789 G 170            \\
   2  & NGC7789              & 23 57 19.21     & +56 40 51.5     & 12.80   & 2005A\&A...431..933T & Cl* NGC 7789 G 170            \\
   2  & NGC7789              & 23 57 25.427    & +56 39 37.52    & 12.90   & 2005A\&A...431..933T & Cl* NGC 7789 G 207            \\
   2  & NGC7789              & 23 57 27.60     & +56 45 39.2     & 12.975  & 2010A\&A...511A..56P & Cl* NGC 7789 G 213            \\
   1  & NGC7789              & 23 57 08.064    & +56 43 21.67    & 11.11   & 2005A\&A...431..933T & Cl* NGC 7789 G 30             \\
   1  & NGC7789              & 23 57 11.132    & +56 44 29.12    & 11.16   & 2005A\&A...431..933T & Cl* NGC 7789 G 31             \\
   1  & NGC7789              & 23 57 24.483    & +56 48 30.71    & 11.43   & 2005A\&A...431..933T & Cl* NGC 7789 G 46             \\
   1  & NGC7789              & 23 57 31.872    & +56 41 22.12    & 11.611  & 2005A\&A...431..933T & Cl* NGC 7789 G 48             \\
   1  & Pfleiderer4          & 23 50 57.4      & +62 20 03.2     & 16.19   & 2012AJ....144...95Y & 2MASS J23505744+6220031       \\
   1  & Pfleiderer4          & 23 50 57.4      & +62 20 03.2     & 16.19   & 2013AJ....145..107J & 2MASS J23505744+6220031       \\
   2  & Ruprecht147          & 19 16 47.252    & -16 04 09.31    & 12.39   & 2013AJ....145..134C & 2MASS J19164725-1604093       \\
   2  & Ruprecht147          & 19 13 22.2074   & -16 45 09.795   & 9.98    & 2013AJ....145..134C & HD 179498                     \\
   2  & Ruprecht147          & 19 17 23.8309   & -16 12 48.894   & 10.04   & 2013AJ....145..134C & HD 180512                     \\
   2  & Ruprecht147          & 19 16 08.790    & -15 24 28.07    & 11.82   & 2013AJ....145..134C & TYC 6296-1176-1               \\
   2  & Ruprecht147          & 19 16 44.963    & -17 17 07.41    & 10.61   & 2013AJ....145..134C & TYC 6300-140-1                \\
   2  & Saurer1              & 07 20 54.86     & +01 47 53.1     & 16.43   & 2004AJ....128.1676C & 2MASS J07205485+0147531       \\
   2  & Saurer1              & 07 20 57.17     & +01 48 45.5     & 16.92   & 2004AJ....128.1676C & 2MASS J07205717+0148454       \\
   1  & Trumpler2            & 02 36 52.8023   & +55 54 55.414   & 7.45    & 2011MNRAS.417..649Z & HD 16068                      \\
   1  & Trumpler20           & 12 39 45.99     & -60 37 42.3     & 13.625  & 2008MNRAS.391.1482P & Cl* Trumpler 20 MG 675        \\

\end{longtable}

==> (inline-1) <==
\begin{longtable}{  r   l   l   l   l   r   l  }
   \caption{\label{t:mean_paper} Weighted mean metallicity (column 5) of OCs, computed for each reference (column 7) giving atmospheric parameters based on high-resolution, high-S/N spectra. Only highly probable members and non-SBs were considered. See also Fig.~\ref{f:mean_paper}.} \\
\hline\hline
\noalign{\smallskip}
(1)    & (2)  & (3)          & (4)          & (5)        &   (6)& (7)       \cr
OC no. & Name & \Teff\ range & \logg\ range & Mean \FeH  &   \# & Reference \cr
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{ continued.} \\
\hline\hline
\noalign{\smallskip}
OC no. & Name & \Teff\ range & \logg\ range & Mean \FeH  &   \# & Reference \cr
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\hline
\endfoot
\noalign{\smallskip}
\hline\hline
\noalign{\smallskip}
\multicolumn{7}{l}{\parbox{1.00\textwidth}{The \Teff\ and \logg\ ranges and the number of determinations (\#) are given in columns 3, 4, and 6. In most cases, the latter corresponds to the number of stars analysed. In the case of \citet{2009AaA...493..309S} giant stars are counted twice because two different line lists were used. In the cases of \citet{2000AaA...360..499T} and \citet{2004AaA...424..951P}, for three of seven and three of 21 stars, respectively, two or three different spectra were used. The resulting values were treated as independent determinations.}}\\
\endlastfoot
 1 & Berkeley17         &    4300  4490 &  1.50  2.00 & $-$0.10 $\pm$ 0.10 &  3 &  \citet{2005AJ....129.2725F} \cr
 1 & Berkeley17         &    4300  4500 &  1.50  2.10 & $-$0.13 $\pm$ 0.03 &  3 &  \citet{2013AJ....145..107J} \cr
 2 & Berkeley18         &    4400  4650 &  1.90  2.30 & $-$0.32 $\pm$ 0.02 &  2 &  \citet{2013AJ....145..107J} \cr
 2 & Berkeley18         &    4400  4500 &  1.90  2.20 & $-$0.43 $\pm$ 0.04 &  2 &  \citet{2012AJ....144...95Y} \cr
 3 & Berkeley20         &    4400  4700 &  1.70  2.10 & $-$0.29 $\pm$ 0.02 &  2 &  \citet{2008AaA...488..943S} \cr
 3 & Berkeley20         &    4500  4590 &  1.80  2.20 & $-$0.49 $\pm$ 0.06 &  2 &  \citet{2005AJ....130..597Y} \cr
 4 & Berkeley21         &    4520  4650 &  1.90  2.10 & $-$0.21 $\pm$ 0.06 &  2 &  \citet{2013AJ....145..107J} \cr
 4 & Berkeley21         &    4500  4625 &  1.70  1.90 & $-$0.30 $\pm$ 0.06 &  2 &  \citet{2012AJ....144...95Y} \cr
 5 & Berkeley22         &    4000  4400 &  1.10  2.10 & $-$0.25 $\pm$ 0.03 &  2 &  \citet{2013AJ....145..107J} \cr
 5 & Berkeley22         &    3850  4350 &  0.20  1.70 & $-$0.45 $\pm$ 0.06 &  2 &  \citet{2012AJ....144...95Y} \cr
 6 & Berkeley29         &    5070  5090 &  2.60  2.60 & $-$0.44 $\pm$ 0.01 &  2 &  \citet{2004AJ....128.1676C} \cr
 6 & Berkeley29         &    4050  5020 &  1.03  2.70 & $-$0.31 $\pm$ 0.04 &  4 &  \citet{2008AaA...488..943S} \cr
 6 & Berkeley29         &    3830  3980 &  0.60  1.00 & $-$0.54 $\pm$ 0.03 &  2 &  \citet{2005AJ....130..597Y} \cr
 7 & Berkeley32         &    4650  4700 &  2.10  2.30 & $-$0.30 $\pm$ 0.03 &  2 &  \citet{2011AaA...535A..30C} \cr
 7 & Berkeley32         &    4100  4100 &  1.00  1.00 & $-$0.30 $\pm$ 0.02 &  2 &  \citet{2010AJ....139.1942F} \cr
 7 & Berkeley32         &    4100  5000 &  1.00  2.70 & $-$0.26 $\pm$ 0.07 &  4 &  \citet{2013AJ....145..107J} \cr
 7 & Berkeley32         &    4760  4920 &  2.10  3.00 & $-$0.29 $\pm$ 0.05 &  9 &  \citet{2006AaA...458..121S} \cr
 7 & Berkeley32         &    4875  4950 &  2.40  2.70 & $-$0.38 $\pm$ 0.01 &  2 &  \citet{2012AJ....144...95Y} \cr
 8 & Berkeley39         &    4399  4801 &  2.10  2.47 & $-$0.24 $\pm$ 0.05 &  7 &  \citet{2012AaA...548A.122B} \cr
 8 & Berkeley39         &    4200  4750 &  1.50  2.20 & $-$0.20 $\pm$ 0.00 &  3 &  \citet{2010AJ....139.1942F} \cr
 8 & Berkeley39         &    4200  4750 &  1.60  2.30 & $-$0.15 $\pm$ 0.00 &  4 &  \citet{2013AJ....145..107J} \cr
 9 & Blanco1            &    6600  6900 &  4.30  4.65 & $+$0.14 $\pm$ 0.10 &  4 &  \citet{1995AaA...293...75E} \cr
 9 & Blanco1            &    5440  6550 &  4.37  4.60 & $+$0.02 $\pm$ 0.07 &  7 &  \citet{2005MNRAS.364..272F} \cr
10 & Collinder110       &    4650  4950 &  2.70  2.80 & $+$0.03 $\pm$ 0.02 &  3 &  \citet{2010AaA...511A..56P} \cr
11 & Collinder121       &    3900  3900 &  0.65  0.65 & $-$0.32            &  1 &  \citet{2007AaA...475.1003H} \cr
11 & Collinder121       &    3200  3200 &  0.00  0.00 & $+$0.25            &  1 &  \citet{1998AaA...338..623M} \cr
12 & Collinder261       &    3980  4580 &  0.40  2.10 & $-$0.08 $\pm$ 0.12 &  6 &  \citet{2005AaA...441..131C} \cr
12 & Collinder261       &    3950  4650 &  0.50  2.30 & $-$0.01 $\pm$ 0.02 & 11 &  \citet{2007AJ....133.1161D} \cr
12 & Collinder261       &    4000  4490 &  0.70  2.20 & $-$0.23 $\pm$ 0.11 &  4 &  \citet{2003AJ....126.2372F} \cr
12 & Collinder261       &    4350  4720 &  1.70  2.40 & $+$0.13 $\pm$ 0.06 &  7 &  \citet{2008AaA...488..943S} \cr
13 & IC2391             &    4440  5700 &  4.30  4.50 & $-$0.05 $\pm$ 0.03 &  8 &  \citet{2013MNRAS.431.1005D} \cr
13 & IC2391             &    4343  5630 &  4.50  4.50 & $-$0.02 $\pm$ 0.00 &  4 &  \citet{2009AaA...501..553D} \cr
13 & IC2391             &    5616  5616 &  4.51  4.51 & $+$0.05            &  1 &  \citet{2007AaA...461..509P} \cr
13 & IC2391             &    4970  5260 &  4.50  4.50 & $+$0.00 $\pm$ 0.08 &  2 &  \citet{2001AaA...372..862R} \cr
14 & IC2602             &    4770  5760 &  4.45  4.50 & $-$0.01 $\pm$ 0.00 &  7 &  \citet{2009AaA...501..553D} \cr
14 & IC2602             &    4820  5560 &  4.50  4.50 & $-$0.06 $\pm$ 0.01 &  3 &  \citet{2001AaA...372..862R} \cr
15 & IC2714             &    5017  5253 &  2.62  3.03 & $-$0.01 $\pm$ 0.04 &  6 &  \citet{2009AaA...493..309S} \cr
15 & IC2714             &    5070  5070 &  2.70  2.70 & $+$0.12            &  1 &  \citet{2009AaA...502..267S} \cr
16 & IC4651             &    3950  4730 &  0.29  2.52 & $+$0.04 $\pm$ 0.19 &  5 &  \citet{2004AaA...422..951C} \cr
16 & IC4651             &    5910  6320 &  4.36  4.57 & $+$0.12 $\pm$ 0.05 &  5 &  \citet{2008AaA...489..403P} \cr
16 & IC4651             &    4900  6900 &  2.70  4.40 & $+$0.15 $\pm$ 0.09 & 25 &  \citet{2004AaA...424..951P} \cr
16 & IC4651             &    4676  6280 &  2.61  4.58 & $+$0.14 $\pm$ 0.04 & 11 &  \citet{2009AaA...493..309S} \cr
17 & IC4665             &    4913  6370 &  4.44  4.66 & $-$0.03 $\pm$ 0.04 & 18 &  \citet{2005ApJ...635..608S} \cr
18 & IC4756             &    5146  5240 &  3.06  3.21 & $+$0.05 $\pm$ 0.03 &  6 &  \citet{2009AaA...493..309S} \cr
18 & IC4756             &    4620  5075 &  2.42  3.00 & $+$0.03 $\pm$ 0.04 &  4 &  \citet{2009AaA...502..267S} \cr
18 & IC4756             &    4700  5200 &  3.00  3.40 & $-$0.01 $\pm$ 0.02 & 12 &  \citet{2012MNRAS.427..882T} \cr
19 & Melotte111         &    5060  6730 &  4.20  4.39 & $-$0.04 $\pm$ 0.05 & 12 &  \citet{1992ApJ...387..170F} \cr
19 & Melotte111         &    6413  6892 &  4.06  4.57 & $+$0.09 $\pm$ 0.07 & 10 &  \citet{2008AaA...479..189G} \cr
20 & Melotte20          &    6380  6811 &  4.50  4.50 & $-$0.02 $\pm$ 0.08 &  4 &  \citet{1990ApJ...351..467B} \cr
20 & Melotte20          &    6200  6900 &  1.20  4.35 & $-$0.05 $\pm$ 0.26 &  3 &  \citet{1996AJ....111..424G} \cr
21 & Melotte22          &    5860  6811 &  4.50  4.50 & $-$0.02 $\pm$ 0.06 & 11 &  \citet{1990ApJ...351..467B} \cr
21 & Melotte22          &    6492  6948 &  4.28  4.63 & $+$0.05 $\pm$ 0.03 &  5 &  \citet{2008AaA...483..567G} \cr
21 & Melotte22          &    4410  4525 &  4.60  4.60 & $+$0.06 $\pm$ 0.03 &  2 &  \citet{2000ApJ...533..944K} \cr
21 & Melotte22          &    4400  4445 &  4.50  4.50 & $-$0.03 $\pm$ 0.01 &  2 &  \citet{2001AaA...372..862R} \cr
22 & Melotte25          &    6222  6811 &  4.50  4.50 & $+$0.11 $\pm$ 0.08 & 12 &  \citet{1990ApJ...351..467B} \cr
22 & Melotte25          &    4750  4800 &  2.70  2.80 & $+$0.12 $\pm$ 0.02 &  3 &  \citet{2011AaA...535A..30C} \cr
22 & Melotte25          &    5030  5030 &  3.00  3.00 & $+$0.20            &  1 &  \citet{2006AaA...458..609D} \cr
22 & Melotte25          &    4800  4800 &  2.20  2.60 & $+$0.01 $\pm$ 0.09 &  2 &  \citet{1990AJ.....99.1961F} \cr
22 & Melotte25          &    6485  6975 &  4.13  4.46 & $+$0.06 $\pm$ 0.06 & 16 &  \citet{2010AaA...523A..71G} \cr
22 & Melotte25          &    4910  4910 &  2.75  2.75 & $+$0.05            &  1 &  \citet{2007AaA...475.1003H} \cr
22 & Melotte25          &    4790  5190 &  4.50  4.55 & $+$0.10 $\pm$ 0.04 &  2 &  \citet{1996AJ....112.2650K} \cr
22 & Melotte25          &    4900  4900 &  2.60  2.60 & $+$0.13            &  1 &  \citet{1995AJ....110.2968L} \cr
22 & Melotte25          &    4820  4930 &  2.77  2.90 & $+$0.00 $\pm$ 0.04 &  2 &  \citet{1990ApJS...74.1075M} \cr
22 & Melotte25          &    5852  5852 &  4.20  4.20 & $+$0.08            &  1 &  \citet{2004AaA...418..551M} \cr
22 & Melotte25          &    4925  4955 &  2.55  2.70 & $+$0.11 $\pm$ 0.00 &  2 &  \citet{2006AaA...456.1109M} \cr
22 & Melotte25          &    4900  6450 &  4.20  4.60 & $+$0.14 $\pm$ 0.05 & 46 &  \citet{2003AJ....125.3185P} \cr
22 & Melotte25          &    5779  5779 &  3.88  3.88 & $-$0.09            &  1 &  \citet{2007AaA...465..271R} \cr
22 & Melotte25          &    5339  5339 &  4.50  4.50 & $+$0.13            &  1 &  \citet{2006AaA...450..557R} \cr
22 & Melotte25          &    4573  5978 &  2.57  4.68 & $+$0.09 $\pm$ 0.04 &  9 &  \citet{2006AJ....131.1057S} \cr
22 & Melotte25          &    5339  5339 &  4.50  4.50 & $+$0.14            &  1 &  \citet{2003AaA...407..289S} \cr
22 & Melotte25          &    5142  5339 &  4.50  4.50 & $+$0.15 $\pm$ 0.00 &  2 &  \citet{2004AaA...426..809S} \cr
22 & Melotte25          &    4911  4965 &  2.45  2.65 & $+$0.16 $\pm$ 0.00 &  2 &  \citet{1999AaA...350..859S} \cr
22 & Melotte25          &    5740  5828 &  4.33  4.51 & $+$0.16 $\pm$ 0.03 &  3 &  \citet{2007AaA...468..663T} \cr
22 & Melotte25          &    5132  5132 &  4.64  4.64 & $+$0.10            &  1 &  \citet{2000AaA...363..692T} \cr
22 & Melotte25          &    5913  6341 &  4.33  4.52 & $+$0.18 $\pm$ 0.08 &  4 &  \citet{2005ApJS..159..141V} \cr
22 & Melotte25          &    6505  6985 &  4.16  4.47 & $-$0.11 $\pm$ 0.13 & 16 &  \citet{1999AaA...351..247V} \cr
23 & Melotte66          &    3990  4046 &  1.20  1.40 & $-$0.35 $\pm$ 0.03 &  2 &  \citet{1994AaA...283..911G} \cr
23 & Melotte66          &    4717  4850 &  2.00  2.45 & $-$0.32 $\pm$ 0.03 &  6 &  \citet{2008AaA...488..943S} \cr
24 & Melotte71          &    4520  4610 &  1.70  2.16 & $-$0.31 $\pm$ 0.04 &  2 &  \citet{1996AJ....112.1551B} \cr
25 & NGC1039            &    4750  5760 &  4.54  4.66 & $+$0.02 $\pm$ 0.06 &  7 &  \citet{2003AJ....125.2085S} \cr
26 & NGC1193            &    4650  4650 &  2.10  2.10 & $-$0.22            &  1 &  \citet{2010AJ....139.1942F} \cr
26 & NGC1193            &    4700  4700 &  2.20  2.20 & $-$0.21            &  1 &  \citet{2013AJ....145..107J} \cr
27 & NGC1245            &    4800  4800 &  2.30  2.50 & $+$0.02 $\pm$ 0.03 &  3 &  \citet{2013AJ....145..107J} \cr
28 & NGC1545            &    4400  5200 &  1.00  2.60 & $-$0.11 $\pm$ 0.04 &  3 &  \citet{2011MNRAS.417..649Z} \cr
29 & NGC1817            &    4850  5100 &  2.30  2.50 & $-$0.06 $\pm$ 0.04 &  2 &  \citet{2009AJ....137.4753J} \cr
29 & NGC1817            &    4850  5100 &  2.50  2.60 & $-$0.08 $\pm$ 0.03 &  2 &  \citet{2013AJ....145..107J} \cr
29 & NGC1817            &    4800  5100 &  2.40  2.60 & $-$0.12 $\pm$ 0.02 &  3 &  \citet{2012MNRAS.419.1350R} \cr
30 & NGC188             &    4400  4850 &  2.10  2.90 & $+$0.12 $\pm$ 0.02 &  4 &  \citet{2010AJ....139.1942F} \cr
30 & NGC188             &    4400  4800 &  2.20  2.90 & $+$0.10 $\pm$ 0.06 &  4 &  \citet{2013AJ....145..107J} \cr
31 & NGC1883            &    4500  4600 &  1.50  1.80 & $+$0.02 $\pm$ 0.01 &  2 &  \citet{2009AJ....137.4753J} \cr
31 & NGC1883            &    4500  4600 &  1.50  1.70 & $-$0.05 $\pm$ 0.00 &  2 &  \citet{2013AJ....145..107J} \cr
32 & NGC1901            &    5350  5350 &  3.20  3.20 & $-$0.08            &  1 &  \citet{2007AaA...466..931C} \cr
33 & NGC1977            &    5950  6150 &  4.00  4.00 & $-$0.06 $\pm$ 0.19 &  2 &  \citet{1995ApJ...452..634C} \cr
34 & NGC2099            &    4500  4550 &  2.70  2.80 & $+$0.02 $\pm$ 0.05 &  3 &  \citet{2010AaA...511A..56P} \cr
35 & NGC2112            &    4550  4550 &  2.46  2.46 & $-$0.16            &  1 &  \citet{1996AJ....112.1551B} \cr
35 & NGC2112            &    5130  6650 &  3.48  3.85 & $+$0.14 $\pm$ 0.03 &  3 &  \citet{2008MNRAS.386.1625C} \cr
36 & NGC2141            &    4100  4100 &  1.20  1.20 & $+$0.00            &  1 &  \citet{2009AJ....137.4753J} \cr
36 & NGC2141            &    4100  4100 &  1.20  1.20 & $-$0.08 $\pm$ 0.00 &  2 &  \citet{2013AJ....145..107J} \cr
36 & NGC2141            &    4100  4100 &  1.20  1.20 & $-$0.14            &  1 &  \citet{2005AJ....130..597Y} \cr
37 & NGC2158            &    4400  4400 &  1.50  1.50 & $-$0.03            &  1 &  \citet{2009AJ....137.4753J} \cr
37 & NGC2158            &    4400  4400 &  1.50  1.50 & $-$0.08            &  1 &  \citet{2013AJ....145..107J} \cr
38 & NGC2194            &    5100  5100 &  2.20  2.50 & $-$0.09 $\pm$ 0.00 &  2 &  \citet{2013AJ....145..107J} \cr
39 & NGC2243            &    4110  4498 &  1.30  1.90 & $-$0.48 $\pm$ 0.00 &  2 &  \citet{1994AaA...283..911G} \cr
40 & NGC2251            &    4850  4850 &  1.90  2.00 & $-$0.10 $\pm$ 0.01 &  2 &  \citet{2013MNRAS.431.3338R} \cr
41 & NGC2264            &    4250  4660 &  3.83  4.10 & $-$0.18 $\pm$ 0.08 &  3 &  \citet{2000ApJ...533..944K} \cr
42 & NGC2266            &    4850  4850 &  2.60  2.60 & $-$0.44            &  1 &  \citet{2013MNRAS.431.3338R} \cr
43 & NGC2287            &    4350  4764 &  1.71  2.15 & $-$0.13 $\pm$ 0.06 &  5 &  \citet{2012AaA...538A.151S} \cr
44 & NGC2324            &    4300  5100 &  1.00  2.20 & $-$0.17 $\pm$ 0.07 &  4 &  \citet{2008AaA...480...79B} \cr
45 & NGC2335            &    5400  5400 &  3.10  3.10 & $-$0.18            &  1 &  \citet{2013MNRAS.431.3338R} \cr
46 & NGC2355            &    5100  5300 &  2.10  3.30 & $-$0.05 $\pm$ 0.08 &  3 &  \citet{2013AJ....145..107J} \cr
47 & NGC2360            &    5130  5230 &  2.73  2.89 & $+$0.07 $\pm$ 0.07 &  3 &  \citet{2000AaA...360..509H} \cr
47 & NGC2360            &    4650  5050 &  2.10  2.70 & $-$0.08 $\pm$ 0.03 &  4 &  \citet{2012MNRAS.419.1350R} \cr
47 & NGC2360            &    5074  5201 &  3.05  3.21 & $+$0.00 $\pm$ 0.02 &  6 &  \citet{2009AaA...493..309S} \cr
47 & NGC2360            &    4960  5115 &  2.65  3.00 & $-$0.01 $\pm$ 0.08 &  3 &  \citet{2009AaA...502..267S} \cr
48 & NGC2420            &    4800  4850 &  2.60  2.60 & $-$0.05 $\pm$ 0.02 &  3 &  \citet{2010AaA...511A..56P} \cr
49 & NGC2423            &    4578  5122 &  2.48  3.13 & $+$0.08 $\pm$ 0.05 &  6 &  \citet{2009AaA...493..309S} \cr
50 & NGC2447            &    5140  5250 &  2.56  2.70 & $+$0.03 $\pm$ 0.03 &  3 &  \citet{2000AaA...360..509H} \cr
50 & NGC2447            &    5038  5222 &  2.76  2.95 & $-$0.05 $\pm$ 0.04 &  6 &  \citet{2009AaA...493..309S} \cr
50 & NGC2447            &    5064  5242 &  2.72  3.01 & $-$0.03 $\pm$ 0.05 &  6 &  \citet{2012AaA...538A.151S} \cr
50 & NGC2447            &    5045  5120 &  2.70  2.90 & $-$0.01 $\pm$ 0.00 &  3 &  \citet{2009AaA...502..267S} \cr
51 & NGC2477            &    4950  4980 &  2.70  2.80 & $+$0.07 $\pm$ 0.03 &  4 &  \citet{2008AaA...480...79B} \cr
52 & NGC2482            &    4850  4850 &  2.50  2.50 & $-$0.07            &  1 &  \citet{2013MNRAS.431.3338R} \cr
53 & NGC2506            &    4450  5030 &  1.06  2.54 & $-$0.23 $\pm$ 0.08 &  4 &  \citet{2004AaA...422..951C} \cr
53 & NGC2506            &    4660  5050 &  2.16  2.64 & $-$0.25 $\pm$ 0.05 &  3 &  \citet{2011MNRAS.416.1092M} \cr
53 & NGC2506            &    4700  5100 &  1.75  2.60 & $-$0.19 $\pm$ 0.01 &  2 &  \citet{2012MNRAS.419.1350R} \cr
54 & NGC2516            &    6080  6090 &  4.50  4.50 & $+$0.05 $\pm$ 0.11 &  2 &  \citet{2002ApJ...576..950T} \cr
55 & NGC2527            &    5050  5150 &  2.80  3.10 & $-$0.10 $\pm$ 0.04 &  2 &  \citet{2013MNRAS.431.3338R} \cr
56 & NGC2539            &    5050  5175 &  2.80  3.10 & $-$0.07 $\pm$ 0.00 &  2 &  \citet{2013MNRAS.431.3338R} \cr
56 & NGC2539            &    5061  5211 &  2.86  3.08 & $+$0.08 $\pm$ 0.02 &  6 &  \citet{2009AaA...493..309S} \cr
57 & NGC2567            &    4890  5216 &  2.59  2.89 & $-$0.04 $\pm$ 0.08 &  6 &  \citet{2012AaA...538A.151S} \cr
58 & NGC2632            &    5600  5850 &  4.40  4.50 & $+$0.11 $\pm$ 0.00 &  4 &  \citet{2007ApJ...655..233A} \cr
58 & NGC2632            &    4800  4900 &  2.80  2.90 & $+$0.15 $\pm$ 0.05 &  3 &  \citet{2011AaA...535A..30C} \cr
58 & NGC2632            &    6210  6600 &  3.98  4.17 & $+$0.04 $\pm$ 0.03 &  2 &  \citet{1992ApJ...387..170F} \cr
58 & NGC2632            &    5800  6280 &  4.34  4.58 & $+$0.27 $\pm$ 0.04 &  6 &  \citet{2008AaA...489..403P} \cr
59 & NGC2660            &    5060  5200 &  2.50  3.00 & $+$0.04 $\pm$ 0.03 &  4 &  \citet{2006AaA...458..121S} \cr
60 & NGC2682            &    6790  6790 &  4.12  4.12 & $-$0.07            &  1 &  \citet{1992ApJ...387..170F} \cr
60 & NGC2682            &    4400  4700 &  2.00  2.40 & $+$0.06 $\pm$ 0.06 &  2 &  \citet{2010AJ....139.1942F} \cr
60 & NGC2682            &    5980  6190 &  4.09  4.27 & $-$0.10 $\pm$ 0.16 &  3 &  \citet{1991AJ....102.1070H} \cr
60 & NGC2682            &    4450  4700 &  2.10  2.40 & $+$0.04 $\pm$ 0.05 &  2 &  \citet{2013AJ....145..107J} \cr
60 & NGC2682            &    5750  6160 &  4.37  4.48 & $+$0.03 $\pm$ 0.04 &  6 &  \citet{2008AaA...489..403P} \cr
60 & NGC2682            &    4650  4800 &  2.80  2.80 & $+$0.05 $\pm$ 0.01 &  2 &  \citet{2010AaA...511A..56P} \cr
60 & NGC2682            &    5541  6223 &  3.80  4.50 & $+$0.03 $\pm$ 0.02 & 10 &  \citet{2006AaA...450..557R} \cr
60 & NGC2682            &    4650  4800 &  2.25  2.60 & $-$0.08 $\pm$ 0.03 &  3 &  \citet{2013MNRAS.431.3338R} \cr
60 & NGC2682            &    4659  6111 &  2.53  4.48 & $+$0.01 $\pm$ 0.04 & 10 &  \citet{2009AaA...493..309S} \cr
60 & NGC2682            &    6170  6360 &  3.90  4.30 & $-$0.01 $\pm$ 0.08 &  4 &  \citet{2000AJ....120.1913S} \cr
60 & NGC2682            &    4250  4760 &  1.70  2.50 & $-$0.02 $\pm$ 0.02 & 10 &  \citet{2000AaA...360..499T} \cr
60 & NGC2682            &    4200  4700 &  1.60  2.30 & $+$0.02 $\pm$ 0.04 &  3 &  \citet{2005AJ....130..597Y} \cr
61 & NGC3114            &    4384  5305 &  1.65  3.09 & $+$0.02 $\pm$ 0.12 &  4 &  \citet{2009AaA...493..309S} \cr
61 & NGC3114            &    4500  4900 &  1.20  2.20 & $-$0.01 $\pm$ 0.05 &  6 &  \citet{2013AaA...554A...2S} \cr
62 & NGC3532            &    4766  5218 &  2.22  3.09 & $-$0.02 $\pm$ 0.07 &  6 &  \citet{2012AaA...538A.151S} \cr
62 & NGC3532            &    4355  5045 &  1.80  2.65 & $+$0.05 $\pm$ 0.05 &  5 &  \citet{2009AaA...502..267S} \cr
63 & NGC3680            &    4800  6800 &  2.60  4.40 & $-$0.02 $\pm$ 0.09 &  9 &  \citet{2012MNRAS.422.3527M} \cr
63 & NGC3680            &    6010  6210 &  4.47  4.50 & $-$0.04 $\pm$ 0.05 &  2 &  \citet{2008AaA...489..403P} \cr
63 & NGC3680            &    4508  5233 &  2.00  2.50 & $-$0.27 $\pm$ 0.10 &  6 &  \citet{2001AaA...374.1017P} \cr
63 & NGC3680            &    4649  6134 &  2.68  4.54 & $-$0.02 $\pm$ 0.02 &  8 &  \citet{2009AaA...493..309S} \cr
63 & NGC3680            &    4660  4660 &  2.60  2.60 & $+$0.04            &  1 &  \citet{2009AaA...502..267S} \cr
64 & NGC3960            &    4850  4900 &  2.06  2.20 & $-$0.12 $\pm$ 0.06 &  2 &  \citet{2006MNRAS.366.1493B} \cr
64 & NGC3960            &    4950  5050 &  2.40  2.50 & $+$0.04 $\pm$ 0.03 &  3 &  \citet{2006AaA...458..121S} \cr
65 & NGC4349            &    4394  5186 &  1.91  2.72 & $-$0.09 $\pm$ 0.06 &  4 &  \citet{2009AaA...493..309S} \cr
66 & NGC5822            &    5148  5253 &  3.14  3.37 & $+$0.09 $\pm$ 0.08 &  6 &  \citet{2009AaA...493..309S} \cr
66 & NGC5822            &    4425  5110 &  1.95  3.05 & $+$0.05 $\pm$ 0.07 &  5 &  \citet{2009AaA...502..267S} \cr
67 & NGC6134            &    4940  5050 &  2.52  3.10 & $+$0.13 $\pm$ 0.07 &  6 &  \citet{2004AaA...422..951C} \cr
67 & NGC6134            &    4555  4785 &  2.25  2.55 & $+$0.07 $\pm$ 0.04 &  2 &  \citet{2009AaA...502..267S} \cr
68 & NGC6192            &    4670  5050 &  2.10  2.55 & $+$0.12 $\pm$ 0.07 &  3 &  \citet{2010AaA...523A..11M} \cr
69 & NGC6253            &    4438  4568 &  2.37  2.47 & $+$0.46 $\pm$ 0.03 &  4 &  \citet{2007AaA...473..129C} \cr
69 & NGC6253            &    4806  6441 &  2.88  4.61 & $+$0.25 $\pm$ 0.08 &  3 &  \citet{2012MNRAS.423.3039M} \cr
69 & NGC6253            &    4450  6200 &  2.46  3.84 & $+$0.38 $\pm$ 0.08 &  5 &  \citet{2007AaA...465..185S} \cr
70 & NGC6281            &    4915  5015 &  2.30  2.50 & $+$0.06 $\pm$ 0.06 &  2 &  \citet{2009AaA...502..267S} \cr
71 & NGC6475            &    5400  6300 &  4.05  4.50 & $+$0.02 $\pm$ 0.02 &  3 &  \citet{2009AaA...504..845V} \cr
72 & NGC6494            &    4779  5131 &  2.26  2.71 & $-$0.04 $\pm$ 0.08 &  6 &  \citet{2012AaA...538A.151S} \cr
73 & NGC6583            &    5050  5100 &  2.75  2.95 & $+$0.37 $\pm$ 0.04 &  2 &  \citet{2010AaA...523A..11M} \cr
74 & NGC6633            &    6320  6870 &  4.05  4.25 & $-$0.21 $\pm$ 0.11 &  2 &  \citet{2005MNRAS.363L..81A} \cr
74 & NGC6633            &    4979  5275 &  2.75  3.10 & $+$0.03 $\pm$ 0.03 &  6 &  \citet{2009AaA...493..309S} \cr
74 & NGC6633            &    5015  5015 &  2.85  2.85 & $+$0.11            &  1 &  \citet{2009AaA...502..267S} \cr
74 & NGC6633            &    5245  5245 &  3.11  3.11 & $+$0.35            &  1 &  \citet{2005ApJS..159..141V} \cr
75 & NGC6705            &    4500  4600 &  1.30  2.00 & $+$0.08 $\pm$ 0.06 &  3 &  \citet{2000PASP..112.1081G} \cr
75 & NGC6705            &    4288  5039 &  1.72  2.85 & $-$0.07 $\pm$ 0.13 &  5 &  \citet{2012AaA...538A.151S} \cr
75 & NGC6705            &    4250  4750 &  1.30  2.90 & $+$0.09 $\pm$ 0.14 &  8 &  \citet{2006AJ....131.2949S} \cr
76 & NGC6791            &    4672  4894 &  3.55  3.79 & $+$0.41 $\pm$ 0.03 &  5 &  \citet{2012ApJ...756L..40G} \cr
76 & NGC6791            &    4463  4473 &  2.30  2.35 & $+$0.46 $\pm$ 0.08 &  3 &  \citet{2006ApJ...642..462G} \cr
77 & NGC6819            &    4740  4855 &  2.60  2.72 & $+$0.09 $\pm$ 0.01 &  3 &  \citet{2001AJ....121..327B} \cr
78 & NGC6939            &    4000  5000 &  0.90  2.60 & $+$0.05 $\pm$ 0.05 &  4 &  \citet{2013AJ....145..107J} \cr
79 & NGC7142            &    4500  5000 &  2.30  2.80 & $+$0.14 $\pm$ 0.00 &  4 &  \citet{2008AJ....135.2341J} \cr
79 & NGC7142            &    4300  4800 &  1.70  2.50 & $+$0.07 $\pm$ 0.03 &  4 &  \citet{2013AJ....145..107J} \cr
80 & NGC752             &    4600  5050 &  2.90  3.20 & $+$0.06 $\pm$ 0.03 &  4 &  \citet{2011AaA...535A..30C} \cr
80 & NGC752             &    5550  6585 &  4.20  4.50 & $-$0.10 $\pm$ 0.05 &  7 &  \citet{1992AJ....104..669H} \cr
80 & NGC752             &    4850  5050 &  2.50  2.85 & $-$0.03 $\pm$ 0.02 &  4 &  \citet{2012MNRAS.419.1350R} \cr
80 & NGC752             &    5930  6120 &  4.50  4.50 & $+$0.01 $\pm$ 0.02 &  5 &  \citet{2004AaA...426..809S} \cr
80 & NGC752             &    6720  6720 &  3.60  3.60 & $+$0.00            &  1 &  \citet{1999ApJ...521..753T} \cr
81 & NGC7789            &    4800  4900 &  2.70  2.90 & $+$0.05 $\pm$ 0.07 &  3 &  \citet{2010AaA...511A..56P} \cr
81 & NGC7789            &    4090  4970 &  1.10  2.40 & $-$0.03 $\pm$ 0.05 &  7 &  \citet{2005AaA...431..933T} \cr
82 & Pfleiderer4        &    4000  4000 &  1.20  1.20 & $-$0.15            &  1 &  \citet{2013AJ....145..107J} \cr
82 & Pfleiderer4        &    3950  3950 &  0.05  0.05 & $-$0.33            &  1 &  \citet{2012AJ....144...95Y} \cr
83 & Ruprecht147        &    5747  6350 &  3.60  4.35 & $+$0.16 $\pm$ 0.08 &  5 &  \citet{2013AJ....145..134C} \cr
84 & Saurer1            &    4900  5070 &  2.60  2.80 & $-$0.38 $\pm$ 0.00 &  2 &  \citet{2004AJ....128.1676C} \cr
85 & Trumpler2          &    4300  4300 &  1.50  1.50 & $-$0.07            &  1 &  \citet{2011MNRAS.417..649Z} \cr
86 & Trumpler20         &    4321  4321 &  1.82  1.82 & $-$0.11            &  1 &  \citet{2008MNRAS.391.1482P} \cr

\end{longtable}
